Morse theory for chromatic Delaunay triangulations

The chromatic alpha filtration is a generalization of the alpha filtration that can encode spatial relationships among classes of labelled point cloud data, and has applications in topological data analysis of multi-species data. In this paper we introduce the chromatic Delaunay-\v{C}ech and chromatic Delaunay-Rips filtrations, which are computationally favourable alternatives to the chromatic alpha filtration. We use generalized discrete Morse theory to show that the \v{C}ech, chromatic Delaunay-\v{C}ech, and chromatic alpha filtrations are related by simplicial collapses. Our result generalizes a result of Bauer and Edelsbrunner from the non-chromatic to the chromatic setting. We also show that the chromatic Delaunay-Rips filtration is locally stable to perturbations of the underlying point cloud. Our results provide theoretical justification for the use of chromatic Delaunay-\v{C}ech and chromatic Delaunay-Rips filtrations in applications, and we demonstrate their computational advantage with numerical experiments.

==> figures/benchmarks/all_benches.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400860in}{3.370322in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400860in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400860in}{3.370322in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.370322in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{0.960322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735061in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988738in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.988738in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988738in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988738in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242414in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242414in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242414in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112456in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.112456in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112456in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333217in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.333217in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333217in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489850in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.489850in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489850in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611344in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.611344in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611344in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710611in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.710611in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710611in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794541in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794541in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867244in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.867244in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867244in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931373in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931373in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366132in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{2.366132in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366132in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586894in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586894in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743526in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{2.743526in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743526in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865020in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{2.865020in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865020in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964288in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{2.964288in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964288in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048217in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.048217in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048217in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120921in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.120921in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120921in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185049in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.185049in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185049in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988738in,y=0.646249in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of points}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.426202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.426202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.362888in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.002149in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.002149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.002149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in, y=1.938835in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.578095in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.578095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.578095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408673in, y=2.514781in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{3.154041in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.154041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{3.154041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408673in, y=3.090727in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.023633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.023633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.125052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.125052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.197010in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.197010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.197010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.252825in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.252825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.252825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.298429in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.298429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.298429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.336987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.336987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.370387in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.370387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.370387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.399848in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.399848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.399848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.599579in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.599579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.599579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.700998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.700998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.772956in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.772956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.772956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.828771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.828771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.874376in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.874376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.874376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.912933in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.912933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.912933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.946334in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.946334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.946334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.975795in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{1.975795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.975795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.175526in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.175526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.175526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.276945in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.276945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.276945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.348903in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.348903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.348903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.404718in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.404718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.404718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.450322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.450322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.450322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.488880in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.488880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.488880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.522280in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.522280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.522280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.551741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.551741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.751472in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.751472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.751472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.852891in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.852891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.852891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.924849in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.924849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.924849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{2.980664in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.980664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{2.980664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{3.026268in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.026268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{3.026268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{3.064826in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.064826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{3.064826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{3.098226in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.098226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{3.098226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{3.127687in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.127687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{3.127687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=2.115322in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{1.921468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{2.048432in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{2.055942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291750in}{2.184084in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{2.192539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570659in}{2.317438in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{2.325086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849255in}{2.453606in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{2.458730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127803in}{2.578177in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{2.581542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406520in}{2.714783in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.718351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685102in}{2.857096in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.861768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963743in}{3.004030in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{3.008716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242414in}{3.162838in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.165322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.825196in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{1.835472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{1.954000in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.966421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291750in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{2.103940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570659in}{2.233842in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{2.241615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849255in}{2.364873in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{2.369149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127803in}{2.499752in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{2.501777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406520in}{2.641060in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.645535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685102in}{2.788832in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.789764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963743in}{2.941038in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{2.945837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242414in}{3.099989in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.105512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{1.110989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.258027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291750in}{1.407906in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{1.417206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570659in}{1.573485in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{1.582129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849255in}{1.750009in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.757798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127803in}{1.937566in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{1.944210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406520in}{2.133951in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.143412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685102in}{2.354929in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.359226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963743in}{2.586993in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{2.589269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242414in}{2.825535in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.857640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{1.068682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{1.214462in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.224305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291750in}{1.383616in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{1.394395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570659in}{1.546442in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{1.553543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849255in}{1.724180in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.730170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127803in}{1.914222in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{1.917538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406520in}{2.118574in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.122722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685102in}{2.343615in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.352399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963743in}{2.580385in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{2.585959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242414in}{2.822417in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.839084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{2.053038in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{2.185629in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{2.319396in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{2.454341in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.715323in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.858914in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{3.006151in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.163262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.917551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011006in}{2.053038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291750in}{2.185629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570659in}{2.319396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849255in}{2.454341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127803in}{2.580488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406520in}{2.715323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685102in}{2.858914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963743in}{3.006151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242414in}{3.163262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.832979in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.961772in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{2.101343in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{2.238709in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{2.365626in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{2.501148in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.642566in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.789362in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{2.942801in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.104317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.832979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011006in}{1.961772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291750in}{2.101343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570659in}{2.238709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849255in}{2.365626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127803in}{2.501148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406520in}{2.642566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685102in}{2.789362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963743in}{2.942801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242414in}{3.104317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.241610in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{1.410062in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{1.581510in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.753953in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.135560in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.356006in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{2.587584in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.840820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.102890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011006in}{1.241610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291750in}{1.410062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570659in}{1.581510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849255in}{1.753953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127803in}{1.940819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406520in}{2.135560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685102in}{2.356006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963743in}{2.587584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242414in}{2.840820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{1.219424in}}%
\pgfpathlineto{\pgfqpoint{1.291750in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{1.570659in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{2.127803in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{2.406520in}{2.121321in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{2.345689in}}%
\pgfpathlineto{\pgfqpoint{2.963743in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{2.828522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735061in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735061in}{1.065322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011006in}{1.219424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291750in}{1.385912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570659in}{1.546865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849255in}{1.725030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127803in}{1.915245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406520in}{2.121321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685102in}{2.345689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963743in}{2.583000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242414in}{2.828522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242414in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{0.960322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735061in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{3.242414in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{0.960322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743885in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370723in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370723in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370723in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997561in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997561in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997561in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624400in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624400in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624400in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251238in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251238in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.251238in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997561in,y=0.646249in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of colours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.556300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.556300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325675in, y=1.492987in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.201187in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.201187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.201187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417497in, y=2.137873in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.846074in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.846074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.846074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417497in, y=2.782760in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.105544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.105544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.219103in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.219103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.219103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.299674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.299674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.362170in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.362170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.362170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.413233in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.413233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.413233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.456406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.456406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.493804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.493804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.526792in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.526792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.526792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.750431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.750431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.863990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.863990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.944561in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{1.944561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.944561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.007057in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.007057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.007057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.058120in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.058120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.058120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.101293in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.101293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.101293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.138691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.138691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.171679in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.171679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.171679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.395317in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.395317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.395317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.508876in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.508876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.508876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.589447in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.589447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.589447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.651943in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.651943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.651943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.703006in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.703006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.703006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.746179in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.746179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.746179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.783578in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.783578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.783578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{2.816565in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.816565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{2.816565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{3.040204in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.040204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{3.040204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{3.153763in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.153763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{3.153763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{3.234334in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.234334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{3.234334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.921188in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{1.928480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370723in}{2.276709in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{2.281687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997561in}{2.587119in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{2.594216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624400in}{2.883841in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.890236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251238in}{3.160237in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.165322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{1.840160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370723in}{2.214143in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{2.223869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997561in}{2.550652in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{2.558452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624400in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.851605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251238in}{3.118313in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.128542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.095405in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{1.100856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370723in}{1.572190in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{1.589584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997561in}{1.926555in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{1.942613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624400in}{2.261220in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.275913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251238in}{2.527708in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.539685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.062193in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{1.067071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370723in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{1.574315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997561in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{1.945277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624400in}{2.256417in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.274876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251238in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.532065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.924848in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{2.277549in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{2.590504in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.888821in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.162402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.924848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370723in}{2.277549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997561in}{2.590504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624400in}{2.888821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251238in}{3.162402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{2.220820in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{2.555200in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.848846in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.122818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.835842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370723in}{2.220820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997561in}{2.555200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624400in}{2.848846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251238in}{3.122818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{1.937987in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.264348in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.532923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.098101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370723in}{1.584581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997561in}{1.937987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624400in}{2.264348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251238in}{2.532923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{4.370723in}{1.570072in}}%
\pgfpathlineto{\pgfqpoint{4.997561in}{1.932751in}}%
\pgfpathlineto{\pgfqpoint{5.624400in}{2.265797in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{2.522468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.743885in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743885in}{1.065322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370723in}{1.570072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997561in}{1.932751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624400in}{2.265797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251238in}{2.522468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{3.743885in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251238in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{0.960322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743885in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{6.251238in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{0.960322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.752708in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379547in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379547in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379547in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.006385in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.006385in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.006385in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633223in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.633223in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.633223in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260061in}{0.960322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.260061in,y=0.863100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.006385in,y=0.646249in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.305907in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.305907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.305907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334498in, y=1.242593in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.703168in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.703168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.703168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426320in, y=1.639854in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.100429in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.100429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.100429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426320in, y=2.037115in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.497690in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.497690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.497690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426320in, y=2.434376in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.894951in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.894951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.894951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426320in, y=2.831637in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.028234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.028234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.098188in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.098188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.098188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.147821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.147821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.186320in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.186320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.186320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.217775in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.217775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.217775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.244371in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.244371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.244371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.267409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.267409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.287730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.287730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.425495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.425495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.495449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.495449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.545082in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.545082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.545082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.583581in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.583581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.583581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.615036in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.615036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.615036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.641632in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.641632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.641632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.664670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.664670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.684991in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.684991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.684991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.822756in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.822756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.822756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.892710in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.892710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.892710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.942343in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.942343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.942343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{1.980842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.980842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.012297in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.012297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.012297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.038893in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.038893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.038893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.061931in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.061931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.061931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.082251in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.082251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.082251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.220017in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.220017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.220017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.289971in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.289971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.289971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.339604in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.339604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.339604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.378103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.378103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.409558in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.409558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.409558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.436154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.436154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.459192in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.459192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.459192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.479512in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.479512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.479512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.617278in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.617278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.617278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.687232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.687232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.736865in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.736865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.736865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.775364in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.775364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.775364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.806819in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.806819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.806819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.833415in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.833415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.833415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.856453in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.856453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.856453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{2.876773in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.876773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{2.876773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.014539in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.014539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.014539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.084493in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.084493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.084493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.134126in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.134126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.134126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.172625in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.172625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.172625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.204080in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.204080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.204080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.230676in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.230676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.230676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.253713in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.253713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{3.253713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{1.320788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379547in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.756044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.006385in}{2.191434in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{2.197674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633223in}{2.634080in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.642384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260061in}{3.058360in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.068801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.226013in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{1.236765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379547in}{1.723094in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.731412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.006385in}{2.208994in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{2.215254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633223in}{2.692274in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.698677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260061in}{3.161888in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.170348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.059439in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{1.077673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379547in}{1.495057in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.517380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.006385in}{1.899210in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{1.932083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633223in}{2.302434in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.322511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260061in}{2.641914in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.654407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.053537in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{1.075566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379547in}{1.491056in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.517909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.006385in}{1.906707in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{1.916947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633223in}{2.311003in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.325534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260061in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.644095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.315071in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.752631in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{2.193788in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.639105in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.061990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.315071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379547in}{1.752631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.006385in}{2.193788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.633223in}{2.639105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260061in}{3.061990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.729248in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.694910in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.165322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.231631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379547in}{1.729248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.006385in}{2.213209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.633223in}{2.694910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260061in}{3.165322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.067683in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{1.912959in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.307354in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.648205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.067683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379547in}{1.499979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.006385in}{1.912959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.633223in}{2.307354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260061in}{2.648205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{7.379547in}{1.495780in}}%
\pgfpathlineto{\pgfqpoint{8.006385in}{1.912566in}}%
\pgfpathlineto{\pgfqpoint{8.633223in}{2.315153in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{2.632398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.752708in}{0.960322in}}{\pgfqpoint{2.507353in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.752708in}{1.065322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379547in}{1.495780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.006385in}{1.912566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.633223in}{2.315153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260061in}{2.632398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{6.752708in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260061in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{0.960322in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{0.960322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752708in}{3.270322in}}%
\pgfpathlineto{\pgfqpoint{9.260061in}{3.270322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704593in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.015530in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.048863in}{0.100000in}}{\pgfqpoint{9.048863in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{9.048863in}{0.363655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.048863in}{0.396989in}}{\pgfqpoint{9.015530in}{0.396989in}}%
\pgfpathlineto{\pgfqpoint{0.704593in}{0.396989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.671259in}{0.396989in}}{\pgfqpoint{0.671259in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{0.671259in}{0.133333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.671259in}{0.100000in}}{\pgfqpoint{0.704593in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.704593in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904593in}{0.178694in}}%
\pgfpathlineto{\pgfqpoint{0.904593in}{0.345361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737926in}{0.262028in}}%
\pgfpathlineto{\pgfqpoint{1.071259in}{0.262028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904593in}{0.262028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204593in,y=0.203694in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chromatic Alpha}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130537in}{0.178694in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.345361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963870in}{0.262028in}}%
\pgfpathlineto{\pgfqpoint{3.297203in}{0.262028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130537in}{0.262028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430537in,y=0.203694in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chromatic DC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130569in}{0.178694in}}%
\pgfpathlineto{\pgfqpoint{5.130569in}{0.345361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963903in}{0.262028in}}%
\pgfpathlineto{\pgfqpoint{5.297236in}{0.262028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130569in}{0.262028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430569in,y=0.203694in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chromatic DR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128567in}{0.178694in}}%
\pgfpathlineto{\pgfqpoint{7.128567in}{0.345361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961901in}{0.262028in}}%
\pgfpathlineto{\pgfqpoint{7.295234in}{0.262028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128567in}{0.262028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.428567in,y=0.203694in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Triangulation only}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/counterexample/alpha.tikz <==
\begin{subfigure}[t]{0.35\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.6]
		\coordinate (d) at (1, 4);
		\coordinate (b) at (1.5, -1);
		\coordinate (a) at (3, 1);
		\coordinate (c) at (2.25, 3.25);
		\draw (d) to (c);
		\draw [GShape, GLine] (a) -- (b) -- (c) -- cycle;
		\node[Point] at (d) {} node[Label, above       = 5pt of d] {$d$};
		\node[Point] at (a) {} node[Label, right       = 5pt of a] {$a$};
		\node[Point] at (b) {} node[Label, below       = 5pt of b] {$b$};
		\node[Point] at (c) {} node[Label, above right = 5pt of c] {$c$};
	\end{tikzpicture}
	\caption{$t_1 = 6\sqrt{\frac{2}{5}} \approx 3.795$}
\end{subfigure}
\begin{subfigure}[t]{0.35\linewidth}
	\centering
	\begin{tikzpicture}[scale=0.6]
		\coordinate (d) at (1, 4);
		\coordinate (b) at (1.5, -1);
		\coordinate (a) at (3, 1);
		\coordinate (c) at (2.25, 3.25);
		\draw (d) to (c);
		\draw [GShape, GLine] (a) -- (b) -- (c) -- cycle;
		\draw [GShape, GLine] (d) -- (b) -- (c) -- cycle;
		\node[Point] at (d) {} node[Label, above       = 5pt of d] {$d$};
		\node[Point] at (a) {} node[Label, right       = 5pt of a] {$a$};
		\node[Point] at (b) {} node[Label, below       = 5pt of b] {$b$};
		\node[Point] at (c) {} node[Label, above right = 5pt of c] {$c$};
	\end{tikzpicture}
	% \caption{$t_2 \geq \sqrt{\frac{37}{2}} \approx 4.301$}
	\caption{$t_2 = \infty$}
\end{subfigure}
\begin{subfigure}[t]{0.25\linewidth}
	\centering
	\begin{tikzpicture}[scale=2]
			\coordinate (x) at (1, 0);
			\coordinate (y) at (0, 1);
			\coordinate (o) at (0, 0);
			\draw[->] (o) -- (x) node[Label, right=4pt of x] {$x$};
			\draw[->] (o) -- (y) node[Label, above=4pt of y] {$y$};
		\end{tikzpicture}
\end{subfigure}


==> figures/counterexample/chromatic_alpha.tikz <==
\begin{subfigure}[t]{0.35\linewidth}
	\centering
	\begin{tikzpicture}[
			scale=0.6,
			x={(15:1cm)},
			y={(150:8mm)},
			z={(90:40mm)}
		]
		\coordinate (d) at (1, 4, 1) {};
		\coordinate (b) at (1.5, -1, 0) {};
		\coordinate (a) at (3, 1, 0) {};
		\coordinate (c) at (2.25, 3.25, 0) {};
		\draw [BShape, BLine] (a) -- (b) -- (c) -- cycle;
		\draw [GShape, GLine] (a) -- (d) -- (c) -- cycle;
		\draw [GShape, GLine] (a) -- (b) -- (d) -- cycle;
		\node [OPoint] at (d) {} node[Label, above       = 5pt of d] {$d$};
		\node [BPoint] at (b) {} node[Label, below       = 5pt of b] {$b$};
		\node [BPoint] at (a) {} node[Label, above right = 5pt of a] {$a$};
		\node [BPoint] at (c) {} node[Label, left        = 5pt of c] {$c$};
	\end{tikzpicture}
	\caption{$t_1 = 6\sqrt{\frac{2}{5}} \approx 3.795$}
\end{subfigure}
\begin{subfigure}[t]{0.35\linewidth}
	\centering
	\begin{tikzpicture}[
			scale=0.6,
			x={(15:1cm)},
			y={(150:8mm)},
			z={(90:40mm)}
		]
		\coordinate (d) at (1, 4, 1) {};
		\coordinate (b) at (1.5, -1, 0) {};
		\coordinate (a) at (3, 1, 0) {};
		\coordinate (c) at (2.25, 3.25, 0) {};
		\draw [BShape, BLine] (a) -- (b) -- (c) -- cycle;
		\draw [GShape, GLine] (a) -- (d) -- (c) -- cycle;
		\draw [GShape, GLine] (a) -- (b) -- (d) -- cycle;
		\draw [GShape, GLine] (c) -- (b) -- (d) -- cycle;
		\node [OPoint] at (d) {} node[Label, above       = 5pt of d] {$d$};
		\node [BPoint] at (b) {} node[Label, below       = 5pt of b] {$b$};
		\node [BPoint] at (a) {} node[Label, above right = 5pt of a] {$a$};
		\node [BPoint] at (c) {} node[Label, left        = 5pt of c] {$c$};
	\end{tikzpicture}
	% \caption{$t_2 \geq \sqrt{\frac{29}{2}} \approx 3.808$}
	\caption{$t_2 = \infty$}
\end{subfigure}
\begin{subfigure}[t]{0.25\linewidth}
	\centering
	\begin{tikzpicture}[
			scale = 2,
			x={(15:1cm)},
			y={(150:8mm)},
			z={(90:10mm)}
		]
		\coordinate (x) at (1, 0, 0);
		\coordinate (y) at (0, 1, 0);
		\coordinate (z) at (0, 0, 1);
		\coordinate (o) at (0, 0, 0);
		\draw[->] (o) -- (x) node[right] {$x$};
		\draw[->] (o) -- (y) node[left] {$y$};
		\draw[->] (o) -- (z) node[above] {$z$};
	\end{tikzpicture}
\end{subfigure}


==> figures/geometric_simplicial_complexes/lambda_x.tikz <==
\begin{tikzpicture}[scale=0.4]
	\coordinate (a) at (4, 5);
	\coordinate (b) at (0, 1);
	\coordinate (c) at (8, -2);
	\coordinate (x) at ($(a)!(b)!(c)$);
	\coordinate (z) at (11, 1);
	\path[name path=xvert] (x)--++(-90:5);
	\path[name path=bc] (b)--(c);
	\path[name intersections={of=xvert and bc,by=y}];
	\draw[GLine, GShape] (b)--(a)--(c)--cycle;
	\draw[dashed] (x) -- (y);
	\draw[->] (z) -- ++(0, 3) node[Label, midway, right=3pt] {$z$};
	\node[Label, above = 3pt of a] {$a$};
	\node[Label, left  = 3pt of b] {$b$};
	\node[Label, right = 3pt of c] {$c$};
	\node[Label, right = 3pt of x] {$x$};
	\node[Label, below = 3pt of y] {$y$};
\end{tikzpicture}


==> figures/geometric_simplicial_complexes/upper_face_example.tikz <==
\begin{tikzpicture}[scale=0.4]
	\coordinate (a) at (4, 5);
	\coordinate (b) at (0, 1);
	\coordinate (c) at (8, -2);
	\coordinate (x) at ($(a)!(b)!(c)$);
	\coordinate (wo) at ($(a)!0.5!(c)$);
	\coordinate (w) at ($(wo)!0.5!90:(c)$);
	\coordinate (z) at (11, 1);
	\draw [GShape, GLine] (b) -- (a) -- (c) -- cycle;
	\draw [->] (wo) -- (w);
	\draw [dashed] (b) -- (x);
	\draw [->] (z) -- ++(0, 3) node[Label, midway, right=3pt] {$z$};
	\node [Label, above = 3pt of a] {$a$};
	\node [Label, left  = 3pt of b] {$b$};
	\node [Label, right = 3pt of c] {$c$};
	\node [Label, right = 3pt of x] {$x$};
	\node [Label, right = 3pt of w] {$w$};
\end{tikzpicture}


==> figures/intro_examples/non_functoriality.tikz <==
\begin{subfigure}{0.48\linewidth}
	\centering
	\begin{tikzpicture}[scale = 3]
		\coordinate (a) at (0.6, 0.8);
		\coordinate (b) at (0.4, 0.15);
		\coordinate (c) at (0.75, -0.05);
		\coordinate (d) at (0.95, 0.15);

		\draw[BShape, BLine] (a) -- (b) -- (c) -- (d) -- cycle;
		\draw[BLine] (b) -- (d);

		\node[BPoint] at (a) {} node[Label, above = 3pt of a] {$a$};
		\node[BPoint] at (b) {} node[Label, left  = 3pt of b] {$b$};
		\node[BPoint] at (c) {} node[Label, below = 3pt of c] {$c$};
		\node[BPoint] at (d) {} node[Label, right = 3pt of d] {$d$};
	\end{tikzpicture}
	\caption{$\Del(X)$}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
	\centering
	\begin{tikzpicture}[scale = 3]
		\coordinate (a) at (0.6, 0.8);
		\coordinate (b) at (0.4, 0.15);
		\coordinate (c) at (0.75, -0.05);
		\coordinate (d) at (0.95, 0.15);
		\coordinate (e) at (0.6, 0.45);

		\draw[BShape, BLine] (a) -- (b) -- (c) -- (d) -- cycle;
		\draw[BLine] (a) -- (e);
		\draw[BLine] (b) -- (e);
		\draw[BLine] (c) -- (e);
		\draw[BLine] (d) -- (e);

		\node[BPoint] at (a) {} node[Label, above       = 3pt of a] {$a$};
		\node[BPoint] at (b) {} node[Label, left        = 3pt of b] {$b$};
		\node[BPoint] at (c) {} node[Label, below       = 3pt of c] {$c$};
		\node[BPoint] at (d) {} node[Label, right       = 3pt of d] {$d$};
		\node[BPoint] at (e) {} node[Label, above right = 3pt of e] {$e$};
	\end{tikzpicture}
	\caption{$\Del(X \cup \{e\})$}
\end{subfigure}


==> figures/intro_examples/points.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/mambaforge/envs/chalc/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/mambaforge/envs/chalc/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/mambaforge/envs/chalc/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164047in}{0.150000in}}{\pgfqpoint{1.671906in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257509in}{1.052068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389704in}{0.897789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731983in}{1.633035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196630in}{1.767682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275376in}{0.737296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701762in}{1.514177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046843in}{0.251207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557164in}{0.666453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504711in}{0.465740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.240043in}{0.902528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410209in}{1.466570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308340in}{1.510650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427472in}{0.685789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249349in}{1.752202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147657in}{1.757005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683353in}{0.722041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759957in}{1.193352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328720in}{1.109852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259247in}{1.286283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503012in}{1.346521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427365in}{1.443961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415098in}{0.579702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810358in}{0.282073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737343in}{0.273023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399272in}{0.575763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277890in}{0.292847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599265in}{0.566180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717982in}{0.955016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420277in}{0.442770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673252in}{1.027520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387613in}{0.271365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806692in}{0.399777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639928in}{0.832885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657812in}{0.509840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729924in}{1.016903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661106in}{1.073038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664339in}{1.050450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545856in}{0.933825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360236in}{0.715279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537948in}{1.447840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371758in}{0.516926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931407in}{0.375579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575523in}{1.240170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426982in}{0.594528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501538in}{0.780040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601114in}{0.753835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360828in}{1.469621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715421in}{0.518256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476569in}{0.576816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671950in}{1.365692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251999in}{1.723832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996228in}{0.281312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366269in}{0.439950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539423in}{1.605682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446465in}{1.587951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738907in}{1.772727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268525in}{1.262103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570831in}{0.564450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263533in}{0.399941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703355in}{1.608516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742741in}{0.345337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561492in}{0.469714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741735in}{0.665105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699776in}{0.347282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592689in}{0.344253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288522in}{1.019024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.291509in}{0.863085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517413in}{1.504422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174982in}{1.615173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696641in}{1.721965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629643in}{0.520454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755311in}{0.667235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366951in}{0.975453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354166in}{1.544566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553259in}{1.419261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885034in}{1.587927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356044in}{1.245570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809081in}{1.715374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578694in}{0.903573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221862in}{0.357650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571905in}{0.622648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640679in}{1.571372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711480in}{1.481640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.247293in}{1.193734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132463in}{1.614221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530592in}{1.196306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367774in}{0.833622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406992in}{0.445277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287360in}{1.441288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837142in}{1.692354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507283in}{1.351803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284219in}{1.564226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731161in}{0.312501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569825in}{1.130518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624324in}{0.578139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502098in}{0.733337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197269in}{0.227273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536332in}{0.452925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396464in}{1.297007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070794in}{0.287377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.164047in}{0.150000in}}{\pgfqpoint{1.671906in}{1.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614590in}{0.608481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075312in}{0.762632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019200in}{1.555234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182736in}{0.963956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819111in}{0.428484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228378in}{0.559879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423833in}{1.308607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135811in}{0.913738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713095in}{0.384415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332802in}{0.460318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338620in}{0.835469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571115in}{1.064166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143916in}{0.613912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862488in}{1.349044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214932in}{1.089550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515768in}{0.623337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145095in}{0.715301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613257in}{0.868150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164194in}{1.265230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488348in}{0.933328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489086in}{0.867387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609008in}{0.629222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302889in}{1.323079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389444in}{1.153813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340196in}{1.463802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160196in}{0.804535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578366in}{1.322249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867108in}{0.407213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704280in}{1.140350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011684in}{0.757158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800850in}{1.229885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375809in}{0.928870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442299in}{0.956286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381633in}{0.738791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633086in}{0.605063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206400in}{1.284155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080176in}{0.772296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443922in}{1.029318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001111in}{0.349742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497158in}{1.311565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973362in}{0.801008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353557in}{1.557877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806470in}{0.987169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767706in}{1.519247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684241in}{1.488729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084619in}{0.663558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906188in}{1.569561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854170in}{1.586781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231158in}{0.495402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423967in}{0.925903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226613in}{0.791735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743631in}{1.326647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290409in}{0.596609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344059in}{1.250426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135989in}{1.064105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711673in}{0.631727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609223in}{0.740576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046479in}{0.376445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787794in}{1.390623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219742in}{0.842331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266613in}{1.106366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351459in}{0.790408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504502in}{0.959680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389504in}{1.003295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312732in}{1.022111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550515in}{0.839746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447503in}{1.381099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716111in}{0.534562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523612in}{0.987171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574483in}{1.261547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780336in}{1.253093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599310in}{0.877954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097028in}{0.941728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790196in}{0.598552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776000in}{0.829209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086060in}{0.993057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324814in}{1.011296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014535in}{0.749097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907348in}{0.577789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762624in}{1.268106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804296in}{1.163969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167584in}{1.156714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900390in}{1.408603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282337in}{0.863378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506931in}{1.295183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533520in}{1.091811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746760in}{0.397163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164347in}{0.601186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883307in}{1.098738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506947in}{1.290200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868582in}{0.905117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305204in}{0.908411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039379in}{0.559242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{0.794706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272792in}{1.026842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054316in}{1.103678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824750in}{0.778476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090047in}{0.418376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417498in}{1.055068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992246in}{0.966333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/membrane_example/2dview.tikz <==
\begin{tikzpicture}[
		scale=2.5,
	]
	\coordinate (v0) at (-1.00, -0.05);
	\coordinate (v1) at ( 0.80, -0.08);
	\coordinate (v2) at (-0.45,  0.08);
	\coordinate (v3) at ( 0.00,  0.40);
	\coordinate (v4) at ( 0.00, -0.40);
	\coordinate (v5) at ( 0.45, -0.10);
	% 2-simplices
	\draw[GShape, GLine] (v0) -- (v4) -- (v2) -- cycle;
	\draw[GShape, GLine] (v1) -- (v5) -- (v3) -- cycle;
	\draw[GShape, GLine] (v1) -- (v5) -- (v4) -- cycle;
	\draw[GShape, GLine] (v0) -- (v3) -- (v2) -- cycle;
	\draw[GShape, GLine] (v2) -- (v3) -- (v4) -- cycle;
	\draw[GShape, GLine] (v5) -- (v3) -- (v4) -- cycle;

	% nodes
	\node[GPoint] at (v0) {} node[Label, left        = 3pt of v0] {$v_0$};
	\node[GPoint] at (v1) {} node[Label, right       = 3pt of v1] {$v_1$};
	\node[GPoint] at (v2) {} node[Label, right       = 6pt of v2] {$v_2$};
	\node[GPoint] at (v3) {} node[Label, above       = 3pt of v3] {$v_3$};
	\node[GPoint] at (v4) {} node[Label, below       = 3pt of v4] {$v_4$};
	\node[GPoint] at (v5) {} node[Label, left        = 6pt of v5] {$v_5$};
\end{tikzpicture}


==> figures/membrane_example/3dview_a.tikz <==
\begin{tikzpicture}[
		scale=2.5,
		x={(40:8mm)},
		y={(160:12mm)},
		z={(90:1cm)},
		% 3d view={-40}{20},
	]

	\coordinate (v0)  at (-1.00, -0.05, 1);
	\coordinate (v1)  at ( 0.80, -0.08, 1);
	\coordinate (v2)  at (-0.45,  0.08, 1);
	\coordinate (v3)  at ( 0.00,  0.40, 0);
	\coordinate (v4)  at ( 0.00, -0.40, 0);
	\coordinate (v5)  at ( 0.45, -0.10, 0);

	\draw[BShape, BLine] (v3) -- (v4) -- (v5) -- cycle;
	\draw[GLine] (v0) -- (v3);
	\draw[GLine] (v1) -- (v3);
	\draw[GLine] (v1) -- (v4);
	\draw[GLine] (v1) -- (v5);
	\draw[GLine] (v2) -- (v3);
	\draw[white, ultra thick] (v2) -- (v5);
	\draw[GLine] (v2) -- (v5);
	\draw[white, ultra thick] (v2) -- (v4);
	\draw[GLine] (v2) -- (v4);
	\draw[white, ultra thick] (v0) -- (v4);
	\draw[GLine] (v0) -- (v4);
	\draw[OShape, OLine] (v0) -- (v1) -- (v2) -- cycle;

	% nodes
	\node[OPoint] at (v0)  {} node[Label, left  = 3pt of v0] {$v_0^{\mu}$};
	\node[OPoint] at (v1)  {} node[Label, right = 3pt of v1] {$v_1^{\mu}$};
	\node[OPoint] at (v2)  {} node[Label, above = 3pt of v2] {$v_2^{\mu}$};
	\node[BPoint] at (v3)  {} node[Label, left  = 3pt of v3] {$v_3^{\mu}$};
	\node[BPoint] at (v4)  {} node[Label, right = 3pt of v4] {$v_4^{\mu}$};
	\node[BPoint] at (v5)  {} node[Label, above = 5pt of v5, fill = white] {$v_5^{\mu}$};

\end{tikzpicture}


==> figures/membrane_example/3dview_b.tikz <==
\begin{tikzpicture}[
		scale=2.5,
		x={(40:8mm)},
		y={(160:12mm)},
		z={(90:1cm)},
	]

	\coordinate (v0) at (-1.00, -0.05, 1);
	\coordinate (v1) at ( 0.80, -0.08, 1);
	\coordinate (v2) at (-0.45,  0.08, 1);
	\coordinate (v0') at (-1.00, -0.05, 0);
	\coordinate (v1') at ( 0.80, -0.08, 0);
	\coordinate (v2') at (-0.45,  0.08, 0);
	\coordinate (v3) at ( 0.00,  0.40, 0);
	\coordinate (v4) at ( 0.00, -0.40, 0);
	\coordinate (v5) at ( 0.45, -0.10, 0);

	\draw[GLine, dashed] (v4) -- (v1') -- (v3);
	\draw[GLine, dashed] (v1') -- (v5);
	\draw[GLine, dashed] (v3) -- (v2') -- (v4);
	\draw[GLine, dashed] (v3) -- (v0') -- (v4);
	\draw[GLine, dashed] (v2') -- (v0');

	\draw[GLine, GShape] (v1) -- (v5) -- (v3) -- cycle;
	\draw[GLine, GShape] (v3) -- (v5) -- (v4) -- cycle;
	\draw[GLine, GShape] (v1) -- (v5) -- (v4) -- cycle;
	\draw[GLine, GShape] (v0) -- (v2) -- (v3) -- cycle;
	\draw[GLine, GShape] (v2) -- (v3) -- (v4) -- cycle;
	\draw[GLine, GShape] (v0) -- (v2) -- (v4) -- cycle;

	% nodes
	\node[OPoint] at (v0)  {} node[Label, left       = 3pt of v0] {$v_0^{\mu}$};
	\node[OPoint] at (v1)  {} node[Label, right      = 3pt of v1] {$v_1^{\mu}$};
	\node[OPoint] at (v2)  {} node[Label, above      = 3pt of v2] {$v_2^{\mu}$};
	\node[OPoint] at (v0') {} node[Label, left       = 3pt of v0'] {$v_0$};
	\node[OPoint] at (v1') {} node[Label, right      = 3pt of v1'] {$v_1$};
	\node[OPoint] at (v2') {} node[Label, above right= 3pt of v2'] {$v_2$};
	\node[BPoint] at (v3)  {} node[Label, left       = 3pt of v3] {$v_3^{\mu}$};
	\node[BPoint] at (v4)  {} node[Label, right      = 3pt of v4] {$v_4^{\mu}$};
	\node[BPoint] at (v5)  {} node[Label, above left = 3pt of v5] {$v_5^{\mu}$};

\end{tikzpicture}


==> figures/membrane_example/bichromatic_voronoi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267284in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.669012in}{0.297407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267284in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.140000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267284in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.936831in}{1.502593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276572in}{0.297407in}}%
\pgfpathlineto{\pgfqpoint{1.430836in}{1.502593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832094in}{0.297407in}}%
\pgfpathlineto{\pgfqpoint{0.547232in}{1.502593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224074in}{1.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224074in}{0.603704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557407in}{0.825926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483333in}{0.862963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{0.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890741in}{0.959259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127778in,y=1.285185in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001852in,y=0.581481in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505556in,y=0.892593in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379630in,y=0.714815in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861111in,y=0.840741in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890741in,y=1.011111in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/membrane_example/monochromatic_voronoi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755317in}{1.502593in}}%
\pgfpathlineto{\pgfqpoint{1.183827in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547232in}{1.502593in}}%
\pgfpathlineto{\pgfqpoint{0.779302in}{0.520758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779302in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{1.183827in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662882in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{1.267284in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662882in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{1.717661in}{0.297407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669012in}{0.297407in}}%
\pgfpathlineto{\pgfqpoint{1.267284in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183827in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.267284in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779302in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{0.701130in}{0.297407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662882in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{1.502593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.307407in}}{\pgfqpoint{2.000000in}{1.185185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224074in}{1.196296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224074in}{0.603704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557407in}{0.825926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483333in}{0.862963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{0.840741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890741in}{0.959259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127778in,y=1.285185in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001852in,y=0.581481in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505556in,y=0.892593in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379630in,y=0.714815in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861111in,y=0.840741in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890741in,y=1.011111in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/proofs_illustrations/1d_example_vertical_collapse.tikz <==
\begin{tikzpicture}[
		scale=0.5
	]
	\coordinate (B1) at (-4, 0);
	\coordinate (B2) at (0, 0);
	\coordinate (B3) at (3, 0);
	\coordinate (O1) at (-6, 4);
	\coordinate (O2) at (-2, 4);
	\coordinate (O3) at (6, 4);
	\coordinate (O4) at (9, 4);

	% 2-simplices
	\fill[GShape] (O1.center) -- (B1.center) -- (O2.center) -- cycle;
	\fill[GShape] (B1.center) -- (O2.center) -- (B2.center) -- cycle;
	\fill[GShape] (O2.center) -- (B2.center) -- (B3.center) -- cycle;
	\fill[GShape] (B3.center) -- (O3.center) -- (O2.center) -- cycle;
	\fill[GShape] (B3.center) -- (O3.center) -- (O4.center) -- cycle;
	
	% Edges
	\draw[OLine] (O1) -- (O2) -- (O3) -- (O4);
	\draw[BLine] (B1) -- (B2) -- (B3);
	\draw[GLine] (O1) -- (B1) -- (O2) -- (B2);
	\draw[GLine] (O2) -- (B3) -- (O3);
	\draw[GLine] (B3) -- (O4);

	% Delaunay membrane
	\draw[dashed,thick] (O1.center) -- (B1.center) -- (O2.center) -- (B2.center) -- (B3.center) -- (O3.center) -- (O4.center);

	% Points
	\node[BPoint] at (B1) {};
	\node[BPoint] at (B2) {};
	\node[BPoint] at (B3) {};
	\node[OPoint] at (O1) {};
	\node[OPoint] at (O2) {};
	\node[OPoint] at (O3) {};
	\node[OPoint] at (O4) {};

% Arrows
	\coordinate (M1) at ($(O2)!(B2)!(B3)$);
	\coordinate (M2) at ($(B3)!(O3)!(O4)$);
	\draw[->] ($(O1)!0.5!(O2)$) -- ++(0, -1);
	\draw[->] ($(O2)!0.5!(O3)$) -- ++(0, -1);
	\draw[->] ($(B1)!0.5!(B2)$) -- ++(0, 1);
	\draw[->] (M1) -- ($(M1)!0.5!(B2)$);
	\draw[->] (M2) -- ($(M2)!0.5!(O3)$);
\end{tikzpicture}


==> figures/proofs_illustrations/height_of_circumcentres.tikz <==
\begin{tikzpicture}[scale=0.5]
	\coordinate (A) at (-2, -2);
	\coordinate (B) at (2, -2);
	\coordinate (C) at (0, 4);
	\coordinate (D) at (4, 4);
	\coordinate (Z) at (7, 0);
	% % Drawing vector z
	\draw[GShape, GLine] (A) -- (B) -- (C) -- cycle;
	\draw[GShape, GLine] (D) -- (B) -- (C) -- cycle;
	\node[circle through 3 points={B}{C}{D},draw=black] (P) {};
	\node[circle through 3 points={A}{C}{B},draw=black] (O) {};
	\node[Point] at (O.center) {} node[Label, above = 3pt of O.center] {$O$};
	\node[Point] at (P.center) {} node[Label, above = 3pt of P.center] {$P$};
	\draw[densely dotted, black] (O.center) -- (P.center);

	\draw[->] (Z) -- ++(0,3) node[Label, midway, right=3pt] {$z$}; % Vector z with label
	\node[Point] at (A) {} node[Label, below left  = 3pt of A] {$a$};
	\node[Point] at (B) {} node[Label, below right = 3pt of B] {$b$};
	\node[Point] at (C) {} node[Label, above       = 3pt of C] {$c$};
	\node[Point] at (D) {} node[Label, above right = 3pt of D] {$d$};
\end{tikzpicture}


==> figures/proofs_illustrations/pythagoras_for_stacks.tikz <==
\begin{tikzpicture}[scale=0.7]
	\coordinate (P) at (0,2.5);
	\coordinate (Q) at (0,-1);
	\coordinate (Pr) at ($(P)+({sqrt(9-2.5^2)},0)$);
	\coordinate (Qr) at ($(Q)+({sqrt(8)},0)$);
	\coordinate (Pm) at ($(P)-(4, 0)$);
	\coordinate (Pp) at ($(P)+(4,0)$);
	\coordinate (P1) at ($(Pm)-(0.7,0.7)$);
	\coordinate (P2) at ($(Pm)+(0.7,0.7)$);
	\coordinate (P3) at ($(Pp)+(0.7,0.7)$);
	\coordinate (P4) at ($(Pp)-(0.7,0.7)$);
	\coordinate (Qm) at ($(Q)-(4, 0)$);
	\coordinate (Qp) at ($(Q)+(4,0)$);
	\coordinate (Q1) at ($(Qm)-(0.7,0.7)$);
	\coordinate (Q2) at ($(Qm)+(0.7,0.7)$);
	\coordinate (Q3) at ($(Qp)+(0.7,0.7)$);
	\coordinate (Q4) at ($(Qp)-(0.7,0.7)$);

	\draw (0,0) circle (3);
	\draw[OLine] (P) circle[x radius=0.98*sqrt(9-2.5^2), y radius=0.2];
	\draw[BLine] (Q) circle[x radius=0.99*sqrt(8), y radius=0.5];
	\fill[OShape] (P1)--(P2)--(P3)--(P4)--cycle;
	\fill[BShape] (Q1)--(Q2)--(Q3)--(Q4)--cycle;
	\draw[dashed] (P)--(Pr)   node[Label, above      = 3pt, midway] {$r_1$};
	\draw[dashed] (Q)--(Qr)   node[Label, below      = 3pt, midway] {$r_0$};
	\draw[dashed] (0,0)--(Q)  node[Label, left       = 3pt, midway] {$h$};
	\draw[dashed] (0,0)--(P)  node[Label, left       = 3pt, midway] {$|1-h|$};
	\draw[dashed] (0,0)--(Pr) node[Label, right      = 3pt, midway] {$R$};
	\draw[dashed] (0,0)--(Qr) node[Label, above      = 3pt, midway] {$R$};
	\node[Point] at (0,0) {}  node[Label, above left = 3pt of {(0,0)}] {$C$};
\end{tikzpicture}


==> figures/spheres_vs_stacks/sphere.tikz <==
\begin{tikzpicture}[
		scale=0.9,
		x={(0:1cm)},
		y={(45:2mm)},
		z={(90:1cm)}
	]
	% Coordinates of labelled points
	\coordinate (a) at (-1,0,3);
	\coordinate (c) at (1,0,3);
	\coordinate (b) at (0,2, 0);
	\coordinate (d) at (0,-2, 0);
	% Coordinates of unlabelled points
	\coordinate (unlabelled_orange_1) at (1, 1.5, 3);
	\coordinate (unlabelled_orange_2) at (-1.5, -0.7, 3);
	\coordinate (unlabelled_blue_1) at (-2, 1.8, 0);
	% Corners of orange rectangle
	\coordinate (orect1) at (-4, -4, 3);
	\coordinate (orect2) at (4, -4, 3);
	\coordinate (orect3) at (4, 4, 3);
	\coordinate (orect4) at (-4, 4, 3);
	% Corners of lower blue rectangle
	\coordinate (brect1) at (-4, -4, 0);
	\coordinate (brect2) at (4, -4, 0);
	\coordinate (brect3) at (4, 4, 0);
	\coordinate (brect4) at (-4, 4, 0);
	% Coordinates of plane label anchors
	\coordinate (orectlabel) at (-4, 0, 3);
	\coordinate (brectlabel) at (-4, 0, 0);

	% Orange rectangle
	\fill[OShape] (orect1) -- (orect2) -- (orect3) -- (orect4) -- cycle;
	\node[left=3pt of orectlabel] {$\RR^d \times e_1$};

	% Blue rectangle
	\fill[BShape] (brect1) -- (brect2) -- (brect3) -- (brect4) -- cycle;
	\node[left=3pt of brectlabel] {$\RR^d \times e_0$};

	\begin{scope}[canvas is xy plane at z=3]
		% Orange circle (back)
		\draw[OLine] (1, 0) arc (0:180:1) {};
	\end{scope}

	\begin{scope}[canvas is xy plane at z=0]
		% Blue circle (back)
		\draw[BLine] (2, 0) arc (0:180:2) {};

		% Orange dotted circle
		\draw[OLine, dashed] (0, 0) circle[radius=1] {};
	\end{scope}

	% Circumsphere
	\begin{scope}[canvas is xz plane at y=0]
		\draw (0, 1) circle [radius=2.236] {};
	\end{scope}


	\begin{scope}[canvas is xy plane at z=0]
		% Blue circle (back)
		\draw[BLine] (2, 0) arc (0:-180:2) {};
	\end{scope}

	\draw[white, ultra thick] (a) -- (c) -- (b) -- (a);
	\draw[GLine] (a) -- (c) -- (b) -- (a);
	\draw[white, ultra thick] (b) -- (d);
	\draw[GLine] (b) -- (d);
	\draw[white, ultra thick] (a) -- (d);
	\draw[GLine] (a) -- (d);
	\draw[white, ultra thick] (c) -- (d);
	\draw[GLine] (c) -- (d);

	\begin{scope}[canvas is xy plane at z=3]
		% Orange circle (front)
		\draw[OLine] (1, 0) arc (0:-180:1) {};
	\end{scope}

	% Orange points
	\node[OPoint] at (unlabelled_orange_1) {};
	\node[OPoint] at (unlabelled_orange_2) {};
	\node[OPoint] at (a) {} node[Label, above = 3pt of a] {$a^{\mu}$};
	\node[OPoint] at (c) {} node[Label, below left = 8pt of c] {$c^{\mu}$};
	% Blue points
	\node[BPoint] at (b) {} node[Label, above right = 2.5pt and 2.5pt of b] {$b^{\mu}$};
	\node[BPoint] at (d) {} node[Label, below = 3pt of d] {$d^{\mu}$};
	\node[BPoint] at (unlabelled_blue_1) {};
\end{tikzpicture}


==> figures/spheres_vs_stacks/stack.tikz <==
\begin{tikzpicture}
	\coordinate (a) at (-1,0);
	\coordinate (c) at (1,0);
	\coordinate (b) at (0,2);
	\coordinate (d) at (0,-2);
	\coordinate (centre) at (0, 0);
	\coordinate (unlabelled_orange_1) at (1, 1.5);
	\coordinate (unlabelled_orange_2) at (-1.5, -0.7);
	\coordinate (unlabelled_blue_1) at (-2, 1.8);
	% Circles
	\node[OLine] at (centre) [circle through={(a)}]{};
	\node[BLine] at (centre) [circle through={(b)}]{};
	% Labelled points
	\node[OPoint] at (a) {} node[Label, left  = 3pt of a] {$a$};
	\node[OPoint] at (c) {} node[Label, left  = 3pt of c] {$c$};
	\node[BPoint] at (b) {} node[Label, below = 3pt of b] {$b$};
	\node[BPoint] at (d) {} node[Label, below = 3pt of d] {$d$};
	\node[Point]  at (centre) {} node[Label, below = 3pt of centre] {$o$};
	% Unlabelled points
	\node[OPoint] at (unlabelled_orange_1) {};
	\node[OPoint] at (unlabelled_orange_2) {};
	\node[BPoint] at (unlabelled_blue_1) {};
\end{tikzpicture}


==> figures/voronoi_overlay/bichromatic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.896499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728299in}{0.688610in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{2.105652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910771in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.075707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910771in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.808310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571435in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.808310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571435in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{1.801168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805677in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.075707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451381in}{2.105652in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.075707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728299in}{0.688610in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622707in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805677in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{1.044399in}{1.134190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044399in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170158in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.087641in}{1.152584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942806in}{1.808310in}}%
\pgfpathlineto{\pgfqpoint{2.170158in}{1.660647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815840in}{1.081011in}}%
\pgfpathlineto{\pgfqpoint{1.596449in}{1.422097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815840in}{1.081011in}}%
\pgfpathlineto{\pgfqpoint{1.639429in}{0.639717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639429in}{0.639717in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596449in}{1.422097in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571435in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{1.596449in}{1.422097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087641in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{1.815840in}{1.081011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622707in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{1.639429in}{0.639717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044399in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451381in}{2.105652in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{2.369121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728299in}{0.688610in}}%
\pgfpathlineto{\pgfqpoint{0.420085in}{0.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910771in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{2.218979in}{2.806499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622707in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{1.680675in}{0.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087641in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.803175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170158in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{1.657181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701468in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.662551in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{0.619309in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.596580in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{0.573403in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{0.526597in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{0.503420in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{0.480691in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.458630in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{0.437449in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{0.417352in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.398532in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{0.381171in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{0.365436in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{0.351478in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{0.339432in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{0.329414in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{0.321520in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{0.315827in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.312389in}{0.985993in}}%
\pgfpathlineto{\pgfqpoint{0.311239in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{0.312389in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.315827in}{1.055975in}}%
\pgfpathlineto{\pgfqpoint{0.321520in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{0.329414in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{0.339432in}{1.121946in}}%
\pgfpathlineto{\pgfqpoint{0.351478in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{0.365436in}{1.160864in}}%
\pgfpathlineto{\pgfqpoint{0.381171in}{1.178225in}}%
\pgfpathlineto{\pgfqpoint{0.398532in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{0.417352in}{1.207918in}}%
\pgfpathlineto{\pgfqpoint{0.437449in}{1.219963in}}%
\pgfpathlineto{\pgfqpoint{0.458630in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{0.480691in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{0.503420in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.526597in}{1.247006in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{0.573403in}{1.247006in}}%
\pgfpathlineto{\pgfqpoint{0.596580in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.619309in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{0.621086in}{1.237239in}}%
\pgfpathlineto{\pgfqpoint{0.701647in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{0.701468in}{0.824831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784742in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.860471in}}%
\pgfpathlineto{\pgfqpoint{1.775610in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.745653in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{1.715960in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{1.698599in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.616439in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.523728in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{1.500551in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{1.477822in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.455761in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.434580in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.414482in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{1.395662in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{1.362566in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{1.336562in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{1.318651in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.860471in}}%
\pgfpathlineto{\pgfqpoint{1.309520in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{1.308370in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{1.309520in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{1.318651in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{1.998421in}}%
\pgfpathlineto{\pgfqpoint{1.336562in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.039700in}}%
\pgfpathlineto{\pgfqpoint{1.362566in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{1.395662in}{2.091616in}}%
\pgfpathlineto{\pgfqpoint{1.414482in}{2.105573in}}%
\pgfpathlineto{\pgfqpoint{1.434580in}{2.117619in}}%
\pgfpathlineto{\pgfqpoint{1.444968in}{2.122532in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{2.127637in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{2.117619in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{2.105573in}}%
\pgfpathlineto{\pgfqpoint{1.698599in}{2.091616in}}%
\pgfpathlineto{\pgfqpoint{1.715960in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{1.745653in}{2.039700in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.998421in}}%
\pgfpathlineto{\pgfqpoint{1.775610in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{1.785891in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{1.883649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762870in}{2.323680in}}%
\pgfpathlineto{\pgfqpoint{1.759432in}{2.300503in}}%
\pgfpathlineto{\pgfqpoint{1.753739in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{1.745845in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{1.735827in}{2.234531in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{1.709824in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{1.694089in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{2.162518in}}%
\pgfpathlineto{\pgfqpoint{1.657908in}{2.148560in}}%
\pgfpathlineto{\pgfqpoint{1.637810in}{2.136514in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{1.444968in}{2.122532in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{2.126496in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{2.136514in}}%
\pgfpathlineto{\pgfqpoint{1.392611in}{2.148560in}}%
\pgfpathlineto{\pgfqpoint{1.373791in}{2.162518in}}%
\pgfpathlineto{\pgfqpoint{1.356430in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{1.340695in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{1.326737in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{1.314691in}{2.234531in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{2.300503in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{2.323680in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{2.370485in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{2.438452in}}%
\pgfpathlineto{\pgfqpoint{1.314691in}{2.459633in}}%
\pgfpathlineto{\pgfqpoint{1.326737in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{1.340695in}{2.498551in}}%
\pgfpathlineto{\pgfqpoint{1.356430in}{2.515912in}}%
\pgfpathlineto{\pgfqpoint{1.373791in}{2.531647in}}%
\pgfpathlineto{\pgfqpoint{1.392611in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{2.557651in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{1.455951in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{1.478679in}{2.581255in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{2.584693in}}%
\pgfpathlineto{\pgfqpoint{1.525259in}{2.585843in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{2.584693in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{2.581255in}}%
\pgfpathlineto{\pgfqpoint{1.594568in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{1.637810in}{2.557651in}}%
\pgfpathlineto{\pgfqpoint{1.657908in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{2.531647in}}%
\pgfpathlineto{\pgfqpoint{1.694089in}{2.515912in}}%
\pgfpathlineto{\pgfqpoint{1.709824in}{2.498551in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{1.735827in}{2.459633in}}%
\pgfpathlineto{\pgfqpoint{1.745845in}{2.438452in}}%
\pgfpathlineto{\pgfqpoint{1.753739in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{1.759432in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{1.762870in}{2.370485in}}%
\pgfpathlineto{\pgfqpoint{1.764020in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{1.762870in}{2.323680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330595in}{0.706419in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{1.321464in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{1.313570in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{1.303553in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{1.291507in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{1.277549in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{1.261814in}{0.560993in}}%
\pgfpathlineto{\pgfqpoint{1.244453in}{0.545257in}}%
\pgfpathlineto{\pgfqpoint{1.225633in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.205535in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{1.184354in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{1.162293in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{1.139564in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.116387in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.092984in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{1.069582in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.046405in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.023676in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{1.001615in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{0.980433in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{0.960336in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{0.941516in}{0.545257in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.560993in}}%
\pgfpathlineto{\pgfqpoint{0.908420in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{0.882416in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{0.872398in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{0.858811in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{0.855373in}{0.706419in}}%
\pgfpathlineto{\pgfqpoint{0.854224in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{0.855373in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{0.858811in}{0.776402in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{0.872398in}{0.821192in}}%
\pgfpathlineto{\pgfqpoint{0.881530in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{0.984010in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.001615in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{1.023676in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{1.040735in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{1.331140in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{1.331745in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{0.706419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010328in}{1.029516in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{1.006339in}}%
\pgfpathlineto{\pgfqpoint{1.001197in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{0.984171in}{0.942241in}}%
\pgfpathlineto{\pgfqpoint{0.881691in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{0.819297in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{0.772717in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{0.749314in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{0.726137in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{0.701631in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{0.621070in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{0.621249in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.660166in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{1.273505in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{0.726137in}{1.287092in}}%
\pgfpathlineto{\pgfqpoint{0.749314in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.772717in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.819297in}{1.287092in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{1.273505in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{0.905365in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.924185in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{0.957281in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.971239in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{0.983285in}{1.165470in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.001197in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{1.099499in}}%
\pgfpathlineto{\pgfqpoint{1.010328in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{1.011478in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{1.010328in}{1.029516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546972in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{2.529947in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{2.519929in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{2.507883in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{2.493926in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{2.442009in}{1.141488in}}%
\pgfpathlineto{\pgfqpoint{2.421912in}{1.129442in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.378670in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.355941in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{2.309361in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{2.285958in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{2.262781in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{2.240053in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.217991in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.129442in}}%
\pgfpathlineto{\pgfqpoint{2.176713in}{1.141488in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{2.140532in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{2.124797in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{2.110839in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{2.099587in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.514122in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{2.176713in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{2.217991in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{2.240053in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{2.262781in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{2.285958in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{2.309361in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{2.355941in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{2.378670in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{2.421912in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{2.442009in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{2.493926in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{2.507883in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{2.519929in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.529947in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{1.386590in}}%
\pgfpathlineto{\pgfqpoint{2.546972in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{2.548122in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{2.546972in}{1.316608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550437in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{2.546999in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{2.541306in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.888387in}}%
\pgfpathlineto{\pgfqpoint{2.523395in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{2.497391in}{1.828289in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{1.810927in}}%
\pgfpathlineto{\pgfqpoint{2.464295in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{2.445475in}{1.781235in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.382135in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{2.359406in}{1.745584in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{1.742146in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{1.742146in}}%
\pgfpathlineto{\pgfqpoint{2.266247in}{1.745584in}}%
\pgfpathlineto{\pgfqpoint{2.243518in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{2.221457in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{1.781235in}}%
\pgfpathlineto{\pgfqpoint{2.161358in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.810927in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{1.828289in}}%
\pgfpathlineto{\pgfqpoint{2.114304in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{1.888387in}}%
\pgfpathlineto{\pgfqpoint{2.084347in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{2.078654in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{2.075215in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{2.074066in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.075215in}{2.003159in}}%
\pgfpathlineto{\pgfqpoint{2.078654in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{2.084347in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{2.114304in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{2.161358in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{2.221457in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{2.243518in}{2.208236in}}%
\pgfpathlineto{\pgfqpoint{2.266247in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{2.218517in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{2.359406in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.382135in}{2.208236in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{2.445475in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{2.464295in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{2.497391in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.523395in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{2.541306in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{2.546999in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{2.003159in}}%
\pgfpathlineto{\pgfqpoint{2.551587in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{1.956354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712594in}{1.080204in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{1.012237in}}%
\pgfpathlineto{\pgfqpoint{1.685551in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{1.659547in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{1.643812in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{1.587534in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{0.883020in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{1.491012in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.525677in}{1.336749in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{1.587534in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{1.643812in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{1.659547in}{1.255075in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{1.685551in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{1.150186in}}%
\pgfpathlineto{\pgfqpoint{1.712594in}{1.127009in}}%
\pgfpathlineto{\pgfqpoint{1.713743in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.712594in}{1.080204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088102in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{2.069282in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{1.179961in}}%
\pgfpathlineto{\pgfqpoint{2.005943in}{1.172067in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.960037in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{1.936634in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.867325in}{1.172067in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{1.179961in}}%
\pgfpathlineto{\pgfqpoint{1.824083in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{1.785166in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{1.231718in}}%
\pgfpathlineto{\pgfqpoint{1.752070in}{1.249079in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{1.726066in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{1.708154in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{1.702461in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{1.377144in}}%
\pgfpathlineto{\pgfqpoint{1.697873in}{1.400547in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{1.423949in}}%
\pgfpathlineto{\pgfqpoint{1.702461in}{1.447127in}}%
\pgfpathlineto{\pgfqpoint{1.708154in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{1.491917in}}%
\pgfpathlineto{\pgfqpoint{1.726066in}{1.513098in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{1.752070in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{1.785166in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{1.824083in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{1.867325in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{1.936634in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.960037in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{2.005943in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{2.069282in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{2.105463in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{2.146409in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{2.099635in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{1.215982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315953in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.306822in}{0.793099in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{2.288910in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{2.276865in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{2.229810in}{0.677843in}}%
\pgfpathlineto{\pgfqpoint{2.210991in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{2.169712in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{2.147651in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{2.124922in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{2.101745in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{2.078342in}{0.623647in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{2.031762in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{1.986973in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{1.926874in}{0.677843in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{1.879820in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{1.867774in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{1.857756in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{1.849863in}{0.793099in}}%
\pgfpathlineto{\pgfqpoint{1.844169in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{1.840731in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{1.839582in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{1.840731in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{1.844169in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{1.849863in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{1.857756in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{1.867774in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{1.879820in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.013876in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{1.926874in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.986973in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{2.031762in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.078342in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{2.101745in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.124922in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{2.147651in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{2.169712in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{2.210991in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{2.229810in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{1.013876in}}%
\pgfpathlineto{\pgfqpoint{2.276865in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{2.288910in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{2.306822in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{2.315953in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{2.317103in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{2.315953in}{0.839005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489533in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{1.463529in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{1.447794in}{0.806002in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{1.411613in}{0.776309in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{0.764263in}}%
\pgfpathlineto{\pgfqpoint{1.370335in}{0.754245in}}%
\pgfpathlineto{\pgfqpoint{1.348274in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{1.040809in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{1.040204in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{1.041354in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.044792in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{1.050485in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{1.058379in}{1.066201in}}%
\pgfpathlineto{\pgfqpoint{1.068397in}{1.087383in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{1.094401in}{1.126300in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.491074in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{1.489533in}{0.862281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095381in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.152401in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.174462in}}%
\pgfpathlineto{\pgfqpoint{1.071776in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{1.068338in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{1.067189in}{1.243771in}}%
\pgfpathlineto{\pgfqpoint{1.068338in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{1.071776in}{1.290351in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.335141in}}%
\pgfpathlineto{\pgfqpoint{1.095381in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.107427in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{1.121385in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{1.137120in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{1.154481in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.173301in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.214580in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{1.282547in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.305949in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{1.375258in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{1.397319in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.438598in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{1.457418in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.474779in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{1.490514in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.525739in}{1.336824in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.096749in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{1.095381in}{1.131220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474983in}{1.103606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312826in}{1.979757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772717in}{1.052919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309361in}{1.340010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092984in}{0.729822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305949in}{1.243771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078342in}{0.862408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278965in}{0.974832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547131in}{1.907051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.009395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936634in}{1.400547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525259in}{2.347082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183763in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.701772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059923in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.183763in}{1.035235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684567in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{1.865878in}{0.883380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865878in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{1.255027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810000in}{1.737657in}}%
\pgfpathlineto{\pgfqpoint{2.016687in}{2.156825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059923in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.109808in}{1.403945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109808in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.192744in}{2.013131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016687in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.824121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192744in}{2.013131in}}%
\pgfpathlineto{\pgfqpoint{1.751813in}{1.769931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751813in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.824121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810000in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{2.028593in}{1.729553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028593in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.824121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.735399in}{1.716694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{1.091540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735399in}{1.716694in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{1.168574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821533in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{1.168574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109808in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751813in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{1.735399in}{1.716694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865878in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{1.091540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028593in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{1.168574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183763in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.144587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684567in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{1.664236in}{0.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059923in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016687in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{1.992775in}{2.806499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192744in}{2.013131in}}%
\pgfpathlineto{\pgfqpoint{0.852396in}{2.806499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263857in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{1.254725in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.501514in}}%
\pgfpathlineto{\pgfqpoint{1.236814in}{0.480333in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{1.195075in}{0.424054in}}%
\pgfpathlineto{\pgfqpoint{1.177714in}{0.408319in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{0.394361in}}%
\pgfpathlineto{\pgfqpoint{1.138797in}{0.382316in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{0.372298in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{0.364404in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{0.358711in}}%
\pgfpathlineto{\pgfqpoint{1.049648in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.354123in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.358711in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{0.364404in}}%
\pgfpathlineto{\pgfqpoint{0.934876in}{0.372298in}}%
\pgfpathlineto{\pgfqpoint{0.913695in}{0.382316in}}%
\pgfpathlineto{\pgfqpoint{0.893597in}{0.394361in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{0.408319in}}%
\pgfpathlineto{\pgfqpoint{0.857416in}{0.424054in}}%
\pgfpathlineto{\pgfqpoint{0.841681in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{0.480333in}}%
\pgfpathlineto{\pgfqpoint{0.805659in}{0.501514in}}%
\pgfpathlineto{\pgfqpoint{0.797766in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{0.792073in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{0.788635in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{0.787485in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{0.788635in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{0.792073in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{0.797766in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{0.805659in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{0.841681in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{0.857416in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{0.893597in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{0.913695in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.934876in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.049648in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{1.138797in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{1.177714in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{1.195075in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{1.236814in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{1.254725in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{1.263857in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{1.265006in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{1.263857in}{0.569481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956284in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{0.952846in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{0.929241in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.917195in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.903237in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{0.870141in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{0.851321in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{0.831224in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{0.742119in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.742076in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{0.731838in}}%
\pgfpathlineto{\pgfqpoint{0.695270in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.672093in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{0.742119in}}%
\pgfpathlineto{\pgfqpoint{0.627303in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.606122in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{0.567205in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{0.549844in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{0.520151in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{0.490193in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{0.479912in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{0.490193in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{0.520151in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.549844in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{0.567205in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{0.606122in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{0.627303in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{0.672093in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{0.695270in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{1.209360in}}%
\pgfpathlineto{\pgfqpoint{0.742076in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{0.831224in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{0.851321in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{0.870141in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{0.903237in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.917195in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{0.929241in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{0.952846in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{0.947196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571818in}{0.526014in}}%
\pgfpathlineto{\pgfqpoint{2.568380in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{2.554793in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{2.544775in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.532729in}{0.416768in}}%
\pgfpathlineto{\pgfqpoint{2.518771in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{2.503036in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.364852in}}%
\pgfpathlineto{\pgfqpoint{2.466855in}{0.350894in}}%
\pgfpathlineto{\pgfqpoint{2.446758in}{0.338848in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{0.328830in}}%
\pgfpathlineto{\pgfqpoint{2.403516in}{0.320937in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{0.315244in}}%
\pgfpathlineto{\pgfqpoint{2.357610in}{0.311806in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{0.310656in}}%
\pgfpathlineto{\pgfqpoint{2.310804in}{0.311806in}}%
\pgfpathlineto{\pgfqpoint{2.287627in}{0.315244in}}%
\pgfpathlineto{\pgfqpoint{2.264898in}{0.320937in}}%
\pgfpathlineto{\pgfqpoint{2.242837in}{0.328830in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{0.338848in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{0.350894in}}%
\pgfpathlineto{\pgfqpoint{2.182739in}{0.364852in}}%
\pgfpathlineto{\pgfqpoint{2.165378in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.416768in}}%
\pgfpathlineto{\pgfqpoint{2.123639in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{0.526014in}}%
\pgfpathlineto{\pgfqpoint{2.095446in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{0.572819in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.123639in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{2.165378in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{2.182739in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{0.759985in}}%
\pgfpathlineto{\pgfqpoint{2.242837in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{2.264898in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.287627in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{2.310804in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{2.357610in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{2.403516in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{2.446758in}{0.759985in}}%
\pgfpathlineto{\pgfqpoint{2.466855in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.503036in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{2.518771in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{2.532729in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{2.544775in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{2.554793in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.568380in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{2.571818in}{0.572819in}}%
\pgfpathlineto{\pgfqpoint{2.572968in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{2.571818in}{0.526014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587611in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{2.584173in}{2.055812in}}%
\pgfpathlineto{\pgfqpoint{2.578480in}{2.033084in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{2.011022in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{1.989841in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{1.969744in}}%
\pgfpathlineto{\pgfqpoint{2.534564in}{1.950924in}}%
\pgfpathlineto{\pgfqpoint{2.518829in}{1.933563in}}%
\pgfpathlineto{\pgfqpoint{2.501468in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{2.487965in}{1.907813in}}%
\pgfpathlineto{\pgfqpoint{2.111454in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{2.125795in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{2.148972in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{2.193762in}}%
\pgfpathlineto{\pgfqpoint{2.139432in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{2.151478in}{2.235040in}}%
\pgfpathlineto{\pgfqpoint{2.165436in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{2.198532in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{2.217352in}{2.300914in}}%
\pgfpathlineto{\pgfqpoint{2.237449in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.280691in}{2.330872in}}%
\pgfpathlineto{\pgfqpoint{2.303420in}{2.336565in}}%
\pgfpathlineto{\pgfqpoint{2.326597in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{2.341153in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.336565in}}%
\pgfpathlineto{\pgfqpoint{2.419309in}{2.330872in}}%
\pgfpathlineto{\pgfqpoint{2.441370in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.462551in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{2.482648in}{2.300914in}}%
\pgfpathlineto{\pgfqpoint{2.501468in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{2.518829in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{2.534564in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{2.235040in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{2.193762in}}%
\pgfpathlineto{\pgfqpoint{2.578480in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{2.584173in}{2.148972in}}%
\pgfpathlineto{\pgfqpoint{2.587611in}{2.125795in}}%
\pgfpathlineto{\pgfqpoint{2.588761in}{2.102392in}}%
\pgfpathlineto{\pgfqpoint{2.587611in}{2.078990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041830in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{1.038392in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{1.032698in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{1.024805in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.014787in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{1.002741in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{0.973048in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{0.936867in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{0.916770in}{1.488214in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{0.873527in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{1.460022in}}%
\pgfpathlineto{\pgfqpoint{0.780816in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{0.691668in}{1.488214in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{0.652751in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{0.635389in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{0.619654in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{0.605697in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{0.583633in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{0.575739in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{0.570046in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{0.565458in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{0.570046in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{0.575739in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{0.583633in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{0.605697in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{0.619654in}{1.850250in}}%
\pgfpathlineto{\pgfqpoint{0.635389in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{0.652751in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.897304in}}%
\pgfpathlineto{\pgfqpoint{0.691668in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{0.780816in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{1.937543in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{0.873527in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{0.916770in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{0.936867in}{1.897304in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{0.973048in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.850250in}}%
\pgfpathlineto{\pgfqpoint{1.002741in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{1.014787in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{1.024805in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{1.032698in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{1.038392in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{1.042979in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.675380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925889in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{1.922451in}{2.031456in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{2.008727in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{1.898846in}{1.965485in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.926568in}}%
\pgfpathlineto{\pgfqpoint{1.857108in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{1.839747in}{1.893472in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{1.800829in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{1.779648in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{1.734858in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{1.664876in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{1.618970in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{1.596909in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{1.536810in}{1.893472in}}%
\pgfpathlineto{\pgfqpoint{1.519449in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{1.926568in}}%
\pgfpathlineto{\pgfqpoint{1.489756in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{1.965485in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{2.008727in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{2.031456in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{1.449518in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{2.101439in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{2.124616in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{2.169406in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{2.190587in}}%
\pgfpathlineto{\pgfqpoint{1.489756in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{1.519449in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.536810in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{1.596909in}{2.298622in}}%
\pgfpathlineto{\pgfqpoint{1.618970in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{2.312209in}}%
\pgfpathlineto{\pgfqpoint{1.664876in}{2.315647in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{2.316797in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{2.315647in}}%
\pgfpathlineto{\pgfqpoint{1.734858in}{2.312209in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{1.779648in}{2.298622in}}%
\pgfpathlineto{\pgfqpoint{1.800829in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{1.839747in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{1.857108in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{1.898846in}{2.190587in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{2.169406in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{1.922451in}{2.124616in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{2.101439in}}%
\pgfpathlineto{\pgfqpoint{1.927039in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{2.054633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487088in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{2.483650in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{1.842834in}}%
\pgfpathlineto{\pgfqpoint{2.470063in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{2.447999in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{2.434041in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.418306in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{2.382125in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{2.362028in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.691557in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.272879in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{2.249477in}{1.673382in}}%
\pgfpathlineto{\pgfqpoint{2.226074in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{2.202897in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.180168in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{2.158107in}{1.691557in}}%
\pgfpathlineto{\pgfqpoint{2.136926in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{2.098008in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{2.080647in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{2.064912in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.050954in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{2.038908in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{2.028891in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{2.020997in}{1.842834in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{2.011866in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{2.010716in}{1.912143in}}%
\pgfpathlineto{\pgfqpoint{2.011866in}{1.935545in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{1.958723in}}%
\pgfpathlineto{\pgfqpoint{2.020997in}{1.981451in}}%
\pgfpathlineto{\pgfqpoint{2.028891in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{2.038908in}{2.024694in}}%
\pgfpathlineto{\pgfqpoint{2.050954in}{2.044791in}}%
\pgfpathlineto{\pgfqpoint{2.064912in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{2.080647in}{2.080972in}}%
\pgfpathlineto{\pgfqpoint{2.098008in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{2.111512in}{2.106722in}}%
\pgfpathlineto{\pgfqpoint{2.488023in}{1.907782in}}%
\pgfpathlineto{\pgfqpoint{2.487088in}{1.888740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800897in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{1.239064in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.221152in}}%
\pgfpathlineto{\pgfqpoint{1.729830in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.708370in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.678112in}}%
\pgfpathlineto{\pgfqpoint{1.741746in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.808256in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{1.251110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298530in}{1.454890in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{1.514989in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.537050in}}%
\pgfpathlineto{\pgfqpoint{1.248922in}{1.559779in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{1.582956in}}%
\pgfpathlineto{\pgfqpoint{1.244334in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{1.248922in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.675667in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{1.697728in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{1.298530in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{1.314265in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{1.331627in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.804881in}}%
\pgfpathlineto{\pgfqpoint{1.370544in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{1.436515in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{1.459692in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{1.506497in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{1.529675in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{1.574465in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{1.595646in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{1.615743in}{1.804881in}}%
\pgfpathlineto{\pgfqpoint{1.634563in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{1.651924in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{1.681617in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{1.693663in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{1.703681in}{1.697728in}}%
\pgfpathlineto{\pgfqpoint{1.708335in}{1.684721in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.310460in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{1.298530in}{1.454890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729671in}{1.218513in}}%
\pgfpathlineto{\pgfqpoint{1.715714in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.699978in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{1.663798in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{1.643700in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.622519in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.600458in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{1.554552in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{1.507747in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{1.484569in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{1.461841in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.439779in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.418598in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.398501in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{1.379681in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{1.362320in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.346585in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{1.218513in}}%
\pgfpathlineto{\pgfqpoint{1.320581in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.310563in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{1.296976in}{1.304582in}}%
\pgfpathlineto{\pgfqpoint{1.293538in}{1.327759in}}%
\pgfpathlineto{\pgfqpoint{1.292389in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.293538in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{1.296976in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{1.310262in}{1.441691in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{1.729671in}{1.218513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835190in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{1.812462in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{1.808273in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{1.741763in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{1.749122in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.790401in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{1.812462in}{1.711921in}}%
\pgfpathlineto{\pgfqpoint{1.835190in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{1.858368in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{1.881770in}{1.722202in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{1.928350in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.711921in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{1.994321in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.683601in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.835190in}{1.249268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218502in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{2.215064in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{2.191459in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{2.179413in}{1.314323in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.149720in}{1.278142in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{2.113539in}{1.248449in}}%
\pgfpathlineto{\pgfqpoint{2.093442in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{2.072260in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{2.050199in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{1.212798in}}%
\pgfpathlineto{\pgfqpoint{2.004293in}{1.209360in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.208211in}}%
\pgfpathlineto{\pgfqpoint{1.957488in}{1.209360in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{1.212798in}}%
\pgfpathlineto{\pgfqpoint{1.911582in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{1.889521in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{1.850975in}{1.246811in}}%
\pgfpathlineto{\pgfqpoint{2.011646in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{2.050199in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{2.072260in}{1.667557in}}%
\pgfpathlineto{\pgfqpoint{2.093442in}{1.657539in}}%
\pgfpathlineto{\pgfqpoint{2.113539in}{1.645494in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{2.149720in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{1.598439in}}%
\pgfpathlineto{\pgfqpoint{2.179413in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.191459in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.516280in}}%
\pgfpathlineto{\pgfqpoint{2.215064in}{1.493551in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.423569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334207in}{0.549416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881770in}{1.483441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531149in}{1.351161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026246in}{0.592884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804219in}{1.698782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350000in}{2.102392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483095in}{1.606359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718673in}{0.970599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688278in}{2.078036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980891in}{1.446971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668248in}{1.449632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249477in}{1.912143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/voronoi_overlay/bichromatic_blue_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.896499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728299in}{0.688610in}}%
\pgfpathlineto{\pgfqpoint{0.451381in}{2.105652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910771in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.075707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910771in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.808310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571435in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.808310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571435in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{0.805677in}{1.801168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805677in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.075707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451381in}{2.105652in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{2.075707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728299in}{0.688610in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622707in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805677in}{1.801168in}}%
\pgfpathlineto{\pgfqpoint{1.044399in}{1.134190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044399in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.020318in}{0.978072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170158in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.087641in}{1.152584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942806in}{1.808310in}}%
\pgfpathlineto{\pgfqpoint{2.170158in}{1.660647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815840in}{1.081011in}}%
\pgfpathlineto{\pgfqpoint{1.596449in}{1.422097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815840in}{1.081011in}}%
\pgfpathlineto{\pgfqpoint{1.639429in}{0.639717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639429in}{0.639717in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596449in}{1.422097in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571435in}{1.522725in}}%
\pgfpathlineto{\pgfqpoint{1.596449in}{1.422097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087641in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{1.815840in}{1.081011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622707in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{1.639429in}{0.639717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044399in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451381in}{2.105652in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{2.369121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728299in}{0.688610in}}%
\pgfpathlineto{\pgfqpoint{0.420085in}{0.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910771in}{2.145685in}}%
\pgfpathlineto{\pgfqpoint{2.218979in}{2.806499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622707in}{0.520815in}}%
\pgfpathlineto{\pgfqpoint{1.680675in}{0.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087641in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{0.803175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170158in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{1.657181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701468in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{0.682648in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.662551in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{0.619309in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.596580in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{0.573403in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{0.770635in}}%
\pgfpathlineto{\pgfqpoint{0.526597in}{0.771784in}}%
\pgfpathlineto{\pgfqpoint{0.503420in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{0.480691in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{0.458630in}{0.788809in}}%
\pgfpathlineto{\pgfqpoint{0.437449in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{0.417352in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{0.398532in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{0.381171in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{0.365436in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{0.351478in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{0.339432in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{0.329414in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{0.321520in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{0.315827in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.312389in}{0.985993in}}%
\pgfpathlineto{\pgfqpoint{0.311239in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{0.312389in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.315827in}{1.055975in}}%
\pgfpathlineto{\pgfqpoint{0.321520in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{0.329414in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{0.339432in}{1.121946in}}%
\pgfpathlineto{\pgfqpoint{0.351478in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{0.365436in}{1.160864in}}%
\pgfpathlineto{\pgfqpoint{0.381171in}{1.178225in}}%
\pgfpathlineto{\pgfqpoint{0.398532in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{0.417352in}{1.207918in}}%
\pgfpathlineto{\pgfqpoint{0.437449in}{1.219963in}}%
\pgfpathlineto{\pgfqpoint{0.458630in}{1.229981in}}%
\pgfpathlineto{\pgfqpoint{0.480691in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{0.503420in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.526597in}{1.247006in}}%
\pgfpathlineto{\pgfqpoint{0.550000in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{0.573403in}{1.247006in}}%
\pgfpathlineto{\pgfqpoint{0.596580in}{1.243568in}}%
\pgfpathlineto{\pgfqpoint{0.619309in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{0.621086in}{1.237239in}}%
\pgfpathlineto{\pgfqpoint{0.701647in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{0.701468in}{0.824831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784742in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.860471in}}%
\pgfpathlineto{\pgfqpoint{1.775610in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.745653in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{1.715960in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{1.698599in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.616439in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.523728in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{1.500551in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{1.477822in}{1.678572in}}%
\pgfpathlineto{\pgfqpoint{1.455761in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.434580in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{1.414482in}{1.708529in}}%
\pgfpathlineto{\pgfqpoint{1.395662in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{1.362566in}{1.755583in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.774403in}}%
\pgfpathlineto{\pgfqpoint{1.336562in}{1.794500in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{1.318651in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.860471in}}%
\pgfpathlineto{\pgfqpoint{1.309520in}{1.883649in}}%
\pgfpathlineto{\pgfqpoint{1.308370in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{1.309520in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{1.318651in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{1.998421in}}%
\pgfpathlineto{\pgfqpoint{1.336562in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{2.039700in}}%
\pgfpathlineto{\pgfqpoint{1.362566in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{1.378301in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{1.395662in}{2.091616in}}%
\pgfpathlineto{\pgfqpoint{1.414482in}{2.105573in}}%
\pgfpathlineto{\pgfqpoint{1.434580in}{2.117619in}}%
\pgfpathlineto{\pgfqpoint{1.444968in}{2.122532in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{2.127637in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{2.117619in}}%
\pgfpathlineto{\pgfqpoint{1.679779in}{2.105573in}}%
\pgfpathlineto{\pgfqpoint{1.698599in}{2.091616in}}%
\pgfpathlineto{\pgfqpoint{1.715960in}{2.075881in}}%
\pgfpathlineto{\pgfqpoint{1.731695in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{1.745653in}{2.039700in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{1.998421in}}%
\pgfpathlineto{\pgfqpoint{1.775610in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{1.930454in}}%
\pgfpathlineto{\pgfqpoint{1.785891in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{1.883649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762870in}{2.323680in}}%
\pgfpathlineto{\pgfqpoint{1.759432in}{2.300503in}}%
\pgfpathlineto{\pgfqpoint{1.753739in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{1.745845in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{1.735827in}{2.234531in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{1.709824in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{1.694089in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{2.162518in}}%
\pgfpathlineto{\pgfqpoint{1.657908in}{2.148560in}}%
\pgfpathlineto{\pgfqpoint{1.637810in}{2.136514in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{2.131601in}}%
\pgfpathlineto{\pgfqpoint{1.444968in}{2.122532in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{2.126496in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{2.136514in}}%
\pgfpathlineto{\pgfqpoint{1.392611in}{2.148560in}}%
\pgfpathlineto{\pgfqpoint{1.373791in}{2.162518in}}%
\pgfpathlineto{\pgfqpoint{1.356430in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{1.340695in}{2.195614in}}%
\pgfpathlineto{\pgfqpoint{1.326737in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{1.314691in}{2.234531in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{2.300503in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{2.323680in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{2.370485in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{1.296780in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{1.304673in}{2.438452in}}%
\pgfpathlineto{\pgfqpoint{1.314691in}{2.459633in}}%
\pgfpathlineto{\pgfqpoint{1.326737in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{1.340695in}{2.498551in}}%
\pgfpathlineto{\pgfqpoint{1.356430in}{2.515912in}}%
\pgfpathlineto{\pgfqpoint{1.373791in}{2.531647in}}%
\pgfpathlineto{\pgfqpoint{1.392611in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{2.557651in}}%
\pgfpathlineto{\pgfqpoint{1.433890in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{1.455951in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{1.478679in}{2.581255in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{2.584693in}}%
\pgfpathlineto{\pgfqpoint{1.525259in}{2.585843in}}%
\pgfpathlineto{\pgfqpoint{1.548662in}{2.584693in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{2.581255in}}%
\pgfpathlineto{\pgfqpoint{1.594568in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{1.616629in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{1.637810in}{2.557651in}}%
\pgfpathlineto{\pgfqpoint{1.657908in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{1.676728in}{2.531647in}}%
\pgfpathlineto{\pgfqpoint{1.694089in}{2.515912in}}%
\pgfpathlineto{\pgfqpoint{1.709824in}{2.498551in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{2.479731in}}%
\pgfpathlineto{\pgfqpoint{1.735827in}{2.459633in}}%
\pgfpathlineto{\pgfqpoint{1.745845in}{2.438452in}}%
\pgfpathlineto{\pgfqpoint{1.753739in}{2.416391in}}%
\pgfpathlineto{\pgfqpoint{1.759432in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{1.762870in}{2.370485in}}%
\pgfpathlineto{\pgfqpoint{1.764020in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{1.762870in}{2.323680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330595in}{0.706419in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{1.321464in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{1.313570in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{1.303553in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{1.291507in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{1.277549in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{1.261814in}{0.560993in}}%
\pgfpathlineto{\pgfqpoint{1.244453in}{0.545257in}}%
\pgfpathlineto{\pgfqpoint{1.225633in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.205535in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{1.184354in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{1.162293in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{1.139564in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.116387in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.092984in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{1.069582in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{1.046405in}{0.495649in}}%
\pgfpathlineto{\pgfqpoint{1.023676in}{0.501342in}}%
\pgfpathlineto{\pgfqpoint{1.001615in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{0.980433in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{0.960336in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{0.941516in}{0.545257in}}%
\pgfpathlineto{\pgfqpoint{0.924155in}{0.560993in}}%
\pgfpathlineto{\pgfqpoint{0.908420in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{0.882416in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{0.872398in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{0.858811in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{0.855373in}{0.706419in}}%
\pgfpathlineto{\pgfqpoint{0.854224in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{0.855373in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{0.858811in}{0.776402in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{0.872398in}{0.821192in}}%
\pgfpathlineto{\pgfqpoint{0.881530in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{0.984010in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.001615in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{1.023676in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{1.040735in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{1.331140in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{1.331745in}{0.729822in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{0.706419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010328in}{1.029516in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{1.006339in}}%
\pgfpathlineto{\pgfqpoint{1.001197in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{0.984171in}{0.942241in}}%
\pgfpathlineto{\pgfqpoint{0.881691in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{0.819297in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{0.772717in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{0.749314in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{0.726137in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{0.824439in}}%
\pgfpathlineto{\pgfqpoint{0.701631in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{0.621070in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{0.621249in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{0.640069in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.660166in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{1.273505in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{0.726137in}{1.287092in}}%
\pgfpathlineto{\pgfqpoint{0.749314in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.772717in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.819297in}{1.287092in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{1.273505in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{0.905365in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.924185in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{0.957281in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.971239in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{0.983285in}{1.165470in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.001197in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{1.099499in}}%
\pgfpathlineto{\pgfqpoint{1.010328in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{1.011478in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{1.010328in}{1.029516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546972in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.270702in}}%
\pgfpathlineto{\pgfqpoint{2.529947in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{2.519929in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{2.507883in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{2.493926in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{2.442009in}{1.141488in}}%
\pgfpathlineto{\pgfqpoint{2.421912in}{1.129442in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.378670in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.355941in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{2.309361in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{2.285958in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{2.262781in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{2.240053in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.217991in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.129442in}}%
\pgfpathlineto{\pgfqpoint{2.176713in}{1.141488in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{1.155446in}}%
\pgfpathlineto{\pgfqpoint{2.140532in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{2.124797in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{2.110839in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{2.099587in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.514122in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{2.176713in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{2.217991in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{2.240053in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{2.262781in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{2.285958in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{2.309361in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.332764in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{2.355941in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{2.378670in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{2.400731in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{2.421912in}{1.550578in}}%
\pgfpathlineto{\pgfqpoint{2.442009in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{2.460829in}{1.524575in}}%
\pgfpathlineto{\pgfqpoint{2.478190in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{2.493926in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{2.507883in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{2.519929in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.529947in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{1.386590in}}%
\pgfpathlineto{\pgfqpoint{2.546972in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{2.548122in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{2.546972in}{1.316608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550437in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{2.546999in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{2.541306in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.888387in}}%
\pgfpathlineto{\pgfqpoint{2.523395in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{2.497391in}{1.828289in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{1.810927in}}%
\pgfpathlineto{\pgfqpoint{2.464295in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{2.445475in}{1.781235in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.382135in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{2.359406in}{1.745584in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{1.742146in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{1.740996in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{1.742146in}}%
\pgfpathlineto{\pgfqpoint{2.266247in}{1.745584in}}%
\pgfpathlineto{\pgfqpoint{2.243518in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{2.221457in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{1.781235in}}%
\pgfpathlineto{\pgfqpoint{2.161358in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.810927in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{1.828289in}}%
\pgfpathlineto{\pgfqpoint{2.114304in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{1.867206in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{1.888387in}}%
\pgfpathlineto{\pgfqpoint{2.084347in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{2.078654in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{2.075215in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{2.074066in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.075215in}{2.003159in}}%
\pgfpathlineto{\pgfqpoint{2.078654in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{2.084347in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{2.114304in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{2.161358in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{2.200275in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{2.221457in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{2.243518in}{2.208236in}}%
\pgfpathlineto{\pgfqpoint{2.266247in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{2.218517in}}%
\pgfpathlineto{\pgfqpoint{2.336229in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{2.359406in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.382135in}{2.208236in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{2.445475in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{2.464295in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{2.481656in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{2.497391in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.523395in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{2.541306in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{2.546999in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{2.003159in}}%
\pgfpathlineto{\pgfqpoint{2.551587in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.550437in}{1.956354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712594in}{1.080204in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{1.012237in}}%
\pgfpathlineto{\pgfqpoint{1.685551in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{1.659547in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{1.643812in}{0.934777in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{1.587534in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{0.883020in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{1.498385in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{1.491012in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.525677in}{1.336749in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{1.566352in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{1.587534in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{1.643812in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{1.659547in}{1.255075in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{1.685551in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{1.695569in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{1.150186in}}%
\pgfpathlineto{\pgfqpoint{1.712594in}{1.127009in}}%
\pgfpathlineto{\pgfqpoint{1.713743in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.712594in}{1.080204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088102in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{2.069282in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{1.179961in}}%
\pgfpathlineto{\pgfqpoint{2.005943in}{1.172067in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.960037in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{1.936634in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.867325in}{1.172067in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{1.179961in}}%
\pgfpathlineto{\pgfqpoint{1.824083in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{1.785166in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{1.231718in}}%
\pgfpathlineto{\pgfqpoint{1.752070in}{1.249079in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{1.726066in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{1.708154in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{1.702461in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{1.377144in}}%
\pgfpathlineto{\pgfqpoint{1.697873in}{1.400547in}}%
\pgfpathlineto{\pgfqpoint{1.699023in}{1.423949in}}%
\pgfpathlineto{\pgfqpoint{1.702461in}{1.447127in}}%
\pgfpathlineto{\pgfqpoint{1.708154in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{1.491917in}}%
\pgfpathlineto{\pgfqpoint{1.726066in}{1.513098in}}%
\pgfpathlineto{\pgfqpoint{1.738112in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{1.752070in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{1.785166in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{1.803986in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{1.824083in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{1.867325in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{1.936634in}{1.639308in}}%
\pgfpathlineto{\pgfqpoint{1.960037in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{2.005943in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{2.069282in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{2.105463in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{1.552015in}}%
\pgfpathlineto{\pgfqpoint{2.135156in}{1.533195in}}%
\pgfpathlineto{\pgfqpoint{2.146409in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{2.099635in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{2.088102in}{1.215982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315953in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.306822in}{0.793099in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{2.288910in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{2.276865in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{2.229810in}{0.677843in}}%
\pgfpathlineto{\pgfqpoint{2.210991in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{2.169712in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{2.147651in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{2.124922in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{2.101745in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{2.078342in}{0.623647in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{2.031762in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{1.986973in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{1.926874in}{0.677843in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{1.879820in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{1.867774in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{1.857756in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{1.849863in}{0.793099in}}%
\pgfpathlineto{\pgfqpoint{1.844169in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{1.840731in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{1.839582in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{1.840731in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{1.844169in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{1.849863in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{1.857756in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{1.867774in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{1.879820in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.013876in}}%
\pgfpathlineto{\pgfqpoint{1.909513in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{1.926874in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{1.986973in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{2.031762in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.078342in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{2.101745in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.124922in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{2.147651in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{2.169712in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{2.210991in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{2.229810in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{1.013876in}}%
\pgfpathlineto{\pgfqpoint{2.276865in}{0.995056in}}%
\pgfpathlineto{\pgfqpoint{2.288910in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.953777in}}%
\pgfpathlineto{\pgfqpoint{2.306822in}{0.931716in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{2.315953in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{2.317103in}{0.862408in}}%
\pgfpathlineto{\pgfqpoint{2.315953in}{0.839005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489533in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{1.463529in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{1.447794in}{0.806002in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{1.411613in}{0.776309in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{0.764263in}}%
\pgfpathlineto{\pgfqpoint{1.370335in}{0.754245in}}%
\pgfpathlineto{\pgfqpoint{1.348274in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{0.742079in}}%
\pgfpathlineto{\pgfqpoint{1.040809in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{1.040204in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{1.041354in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.044792in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{1.050485in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{1.058379in}{1.066201in}}%
\pgfpathlineto{\pgfqpoint{1.068397in}{1.087383in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{1.094401in}{1.126300in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.491074in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{1.489533in}{0.862281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095381in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.152401in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.174462in}}%
\pgfpathlineto{\pgfqpoint{1.071776in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{1.068338in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{1.067189in}{1.243771in}}%
\pgfpathlineto{\pgfqpoint{1.068338in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{1.071776in}{1.290351in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{1.085363in}{1.335141in}}%
\pgfpathlineto{\pgfqpoint{1.095381in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.107427in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{1.121385in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{1.137120in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{1.154481in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.173301in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.214580in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{1.282547in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.305949in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{1.375258in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{1.397319in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.438598in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{1.457418in}{1.428335in}}%
\pgfpathlineto{\pgfqpoint{1.474779in}{1.412600in}}%
\pgfpathlineto{\pgfqpoint{1.490514in}{1.395239in}}%
\pgfpathlineto{\pgfqpoint{1.504472in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{1.525739in}{1.336824in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{1.096749in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{1.095381in}{1.131220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474983in}{1.103606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312826in}{1.979757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772717in}{1.052919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309361in}{1.340010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092984in}{0.729822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305949in}{1.243771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078342in}{0.862408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278965in}{0.974832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547131in}{1.907051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550000in}{1.009395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936634in}{1.400547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525259in}{2.347082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/voronoi_overlay/bichromatic_orange_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.896499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183763in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{0.701772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059923in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.183763in}{1.035235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684567in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{1.865878in}{0.883380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865878in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{2.810000in}{1.255027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810000in}{1.737657in}}%
\pgfpathlineto{\pgfqpoint{2.016687in}{2.156825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059923in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.109808in}{1.403945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109808in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.192744in}{2.013131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016687in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.824121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192744in}{2.013131in}}%
\pgfpathlineto{\pgfqpoint{1.751813in}{1.769931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751813in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.824121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810000in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{2.028593in}{1.729553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028593in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.824121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.735399in}{1.716694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{1.091540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735399in}{1.716694in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{1.168574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821533in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{1.168574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109808in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751813in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{1.735399in}{1.716694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865878in}{0.883380in}}%
\pgfpathlineto{\pgfqpoint{1.821533in}{1.091540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028593in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{1.822189in}{1.168574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183763in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.144587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684567in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{1.664236in}{0.090000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059923in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016687in}{2.156825in}}%
\pgfpathlineto{\pgfqpoint{1.992775in}{2.806499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192744in}{2.013131in}}%
\pgfpathlineto{\pgfqpoint{0.852396in}{2.806499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263857in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{1.254725in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.501514in}}%
\pgfpathlineto{\pgfqpoint{1.236814in}{0.480333in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{1.195075in}{0.424054in}}%
\pgfpathlineto{\pgfqpoint{1.177714in}{0.408319in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{0.394361in}}%
\pgfpathlineto{\pgfqpoint{1.138797in}{0.382316in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{0.372298in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{0.364404in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{0.358711in}}%
\pgfpathlineto{\pgfqpoint{1.049648in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.354123in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.358711in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{0.364404in}}%
\pgfpathlineto{\pgfqpoint{0.934876in}{0.372298in}}%
\pgfpathlineto{\pgfqpoint{0.913695in}{0.382316in}}%
\pgfpathlineto{\pgfqpoint{0.893597in}{0.394361in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{0.408319in}}%
\pgfpathlineto{\pgfqpoint{0.857416in}{0.424054in}}%
\pgfpathlineto{\pgfqpoint{0.841681in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{0.480333in}}%
\pgfpathlineto{\pgfqpoint{0.805659in}{0.501514in}}%
\pgfpathlineto{\pgfqpoint{0.797766in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{0.792073in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{0.788635in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{0.787485in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{0.788635in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{0.792073in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{0.797766in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{0.805659in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{0.827723in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{0.841681in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{0.857416in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{0.893597in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{0.913695in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.934876in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{0.956937in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.049648in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{1.138797in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{1.177714in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{1.195075in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{1.236814in}{0.705435in}}%
\pgfpathlineto{\pgfqpoint{1.246832in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{1.254725in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{1.260418in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{1.263857in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{1.265006in}{0.592884in}}%
\pgfpathlineto{\pgfqpoint{1.263857in}{0.569481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956284in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{0.952846in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{0.929241in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.917195in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.903237in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{0.870141in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{0.851321in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{0.831224in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{0.742119in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.742076in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{0.731838in}}%
\pgfpathlineto{\pgfqpoint{0.695270in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{0.672093in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{0.742119in}}%
\pgfpathlineto{\pgfqpoint{0.627303in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.606122in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{0.567205in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{0.549844in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{0.520151in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{0.879229in}}%
\pgfpathlineto{\pgfqpoint{0.490193in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{0.924019in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{0.479912in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{0.484500in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{0.490193in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{0.520151in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.549844in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{0.567205in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{0.586025in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{0.606122in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{0.627303in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{0.649364in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{0.672093in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{0.695270in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{1.209360in}}%
\pgfpathlineto{\pgfqpoint{0.742076in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{0.765253in}{1.204772in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{0.810043in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{0.831224in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{0.851321in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{0.870141in}{1.155164in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{0.903237in}{1.122067in}}%
\pgfpathlineto{\pgfqpoint{0.917195in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{0.929241in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{0.952846in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{0.957434in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{0.947196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571818in}{0.526014in}}%
\pgfpathlineto{\pgfqpoint{2.568380in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{2.554793in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{2.544775in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.532729in}{0.416768in}}%
\pgfpathlineto{\pgfqpoint{2.518771in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{2.503036in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.364852in}}%
\pgfpathlineto{\pgfqpoint{2.466855in}{0.350894in}}%
\pgfpathlineto{\pgfqpoint{2.446758in}{0.338848in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{0.328830in}}%
\pgfpathlineto{\pgfqpoint{2.403516in}{0.320937in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{0.315244in}}%
\pgfpathlineto{\pgfqpoint{2.357610in}{0.311806in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{0.310656in}}%
\pgfpathlineto{\pgfqpoint{2.310804in}{0.311806in}}%
\pgfpathlineto{\pgfqpoint{2.287627in}{0.315244in}}%
\pgfpathlineto{\pgfqpoint{2.264898in}{0.320937in}}%
\pgfpathlineto{\pgfqpoint{2.242837in}{0.328830in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{0.338848in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{0.350894in}}%
\pgfpathlineto{\pgfqpoint{2.182739in}{0.364852in}}%
\pgfpathlineto{\pgfqpoint{2.165378in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{0.397948in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.416768in}}%
\pgfpathlineto{\pgfqpoint{2.123639in}{0.436865in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{0.502837in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{0.526014in}}%
\pgfpathlineto{\pgfqpoint{2.095446in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{2.096596in}{0.572819in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{2.105727in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.123639in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{2.149643in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{2.165378in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{2.182739in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{2.221656in}{0.759985in}}%
\pgfpathlineto{\pgfqpoint{2.242837in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{2.264898in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.287627in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{2.310804in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{2.357610in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{2.403516in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.425577in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{2.446758in}{0.759985in}}%
\pgfpathlineto{\pgfqpoint{2.466855in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.503036in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{2.518771in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{2.532729in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{2.544775in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{2.554793in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.562687in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.568380in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{2.571818in}{0.572819in}}%
\pgfpathlineto{\pgfqpoint{2.572968in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{2.571818in}{0.526014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587611in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{2.584173in}{2.055812in}}%
\pgfpathlineto{\pgfqpoint{2.578480in}{2.033084in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{2.011022in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{1.989841in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{1.969744in}}%
\pgfpathlineto{\pgfqpoint{2.534564in}{1.950924in}}%
\pgfpathlineto{\pgfqpoint{2.518829in}{1.933563in}}%
\pgfpathlineto{\pgfqpoint{2.501468in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{2.487965in}{1.907813in}}%
\pgfpathlineto{\pgfqpoint{2.111454in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{2.125795in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{2.148972in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{2.193762in}}%
\pgfpathlineto{\pgfqpoint{2.139432in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{2.151478in}{2.235040in}}%
\pgfpathlineto{\pgfqpoint{2.165436in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{2.181171in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{2.198532in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{2.217352in}{2.300914in}}%
\pgfpathlineto{\pgfqpoint{2.237449in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.280691in}{2.330872in}}%
\pgfpathlineto{\pgfqpoint{2.303420in}{2.336565in}}%
\pgfpathlineto{\pgfqpoint{2.326597in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{2.341153in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{2.336565in}}%
\pgfpathlineto{\pgfqpoint{2.419309in}{2.330872in}}%
\pgfpathlineto{\pgfqpoint{2.441370in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.462551in}{2.312960in}}%
\pgfpathlineto{\pgfqpoint{2.482648in}{2.300914in}}%
\pgfpathlineto{\pgfqpoint{2.501468in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{2.518829in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{2.534564in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{2.235040in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{2.214943in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{2.193762in}}%
\pgfpathlineto{\pgfqpoint{2.578480in}{2.171701in}}%
\pgfpathlineto{\pgfqpoint{2.584173in}{2.148972in}}%
\pgfpathlineto{\pgfqpoint{2.587611in}{2.125795in}}%
\pgfpathlineto{\pgfqpoint{2.588761in}{2.102392in}}%
\pgfpathlineto{\pgfqpoint{2.587611in}{2.078990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041830in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{1.038392in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{1.032698in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{1.024805in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{1.014787in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{1.002741in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{0.973048in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{0.936867in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{0.916770in}{1.488214in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{0.873527in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{1.460022in}}%
\pgfpathlineto{\pgfqpoint{0.780816in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{1.470302in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{0.691668in}{1.488214in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.500260in}}%
\pgfpathlineto{\pgfqpoint{0.652751in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{0.635389in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{0.619654in}{1.547314in}}%
\pgfpathlineto{\pgfqpoint{0.605697in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{0.583633in}{1.607412in}}%
\pgfpathlineto{\pgfqpoint{0.575739in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{0.570046in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{0.565458in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{0.566608in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{0.570046in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{0.575739in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{0.583633in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{0.605697in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{0.619654in}{1.850250in}}%
\pgfpathlineto{\pgfqpoint{0.635389in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{0.652751in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.897304in}}%
\pgfpathlineto{\pgfqpoint{0.691668in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{0.712849in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{0.780816in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{1.937543in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{1.932955in}}%
\pgfpathlineto{\pgfqpoint{0.873527in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{0.895589in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{0.916770in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{0.936867in}{1.897304in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{0.973048in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.850250in}}%
\pgfpathlineto{\pgfqpoint{1.002741in}{1.831431in}}%
\pgfpathlineto{\pgfqpoint{1.014787in}{1.811333in}}%
\pgfpathlineto{\pgfqpoint{1.024805in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{1.032698in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{1.038392in}{1.745362in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{1.042979in}{1.698782in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.675380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925889in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{1.922451in}{2.031456in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{2.008727in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{1.898846in}{1.965485in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.926568in}}%
\pgfpathlineto{\pgfqpoint{1.857108in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{1.839747in}{1.893472in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{1.800829in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{1.779648in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{1.734858in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{1.839275in}}%
\pgfpathlineto{\pgfqpoint{1.664876in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{1.618970in}{1.849556in}}%
\pgfpathlineto{\pgfqpoint{1.596909in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{1.867468in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{1.536810in}{1.893472in}}%
\pgfpathlineto{\pgfqpoint{1.519449in}{1.909207in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{1.926568in}}%
\pgfpathlineto{\pgfqpoint{1.489756in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{1.965485in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{1.986666in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{2.008727in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{2.031456in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{2.054633in}}%
\pgfpathlineto{\pgfqpoint{1.449518in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{2.101439in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{2.124616in}}%
\pgfpathlineto{\pgfqpoint{1.459799in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{1.467692in}{2.169406in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{2.190587in}}%
\pgfpathlineto{\pgfqpoint{1.489756in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{1.519449in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.536810in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{1.596909in}{2.298622in}}%
\pgfpathlineto{\pgfqpoint{1.618970in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{1.641698in}{2.312209in}}%
\pgfpathlineto{\pgfqpoint{1.664876in}{2.315647in}}%
\pgfpathlineto{\pgfqpoint{1.688278in}{2.316797in}}%
\pgfpathlineto{\pgfqpoint{1.711681in}{2.315647in}}%
\pgfpathlineto{\pgfqpoint{1.734858in}{2.312209in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{1.779648in}{2.298622in}}%
\pgfpathlineto{\pgfqpoint{1.800829in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{1.820927in}{2.276558in}}%
\pgfpathlineto{\pgfqpoint{1.839747in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{1.857108in}{2.246865in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{2.210684in}}%
\pgfpathlineto{\pgfqpoint{1.898846in}{2.190587in}}%
\pgfpathlineto{\pgfqpoint{1.908864in}{2.169406in}}%
\pgfpathlineto{\pgfqpoint{1.916758in}{2.147345in}}%
\pgfpathlineto{\pgfqpoint{1.922451in}{2.124616in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{2.101439in}}%
\pgfpathlineto{\pgfqpoint{1.927039in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{2.054633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487088in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{2.483650in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{2.477956in}{1.842834in}}%
\pgfpathlineto{\pgfqpoint{2.470063in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{2.447999in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{2.434041in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.418306in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{2.382125in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{2.362028in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.340846in}{1.691557in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.272879in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{2.249477in}{1.673382in}}%
\pgfpathlineto{\pgfqpoint{2.226074in}{1.674532in}}%
\pgfpathlineto{\pgfqpoint{2.202897in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{2.180168in}{1.683663in}}%
\pgfpathlineto{\pgfqpoint{2.158107in}{1.691557in}}%
\pgfpathlineto{\pgfqpoint{2.136926in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{2.098008in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{2.080647in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{2.064912in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.050954in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{2.038908in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{2.028891in}{1.820773in}}%
\pgfpathlineto{\pgfqpoint{2.020997in}{1.842834in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{2.011866in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{2.010716in}{1.912143in}}%
\pgfpathlineto{\pgfqpoint{2.011866in}{1.935545in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{1.958723in}}%
\pgfpathlineto{\pgfqpoint{2.020997in}{1.981451in}}%
\pgfpathlineto{\pgfqpoint{2.028891in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{2.038908in}{2.024694in}}%
\pgfpathlineto{\pgfqpoint{2.050954in}{2.044791in}}%
\pgfpathlineto{\pgfqpoint{2.064912in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{2.080647in}{2.080972in}}%
\pgfpathlineto{\pgfqpoint{2.098008in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{2.111512in}{2.106722in}}%
\pgfpathlineto{\pgfqpoint{2.488023in}{1.907782in}}%
\pgfpathlineto{\pgfqpoint{2.487088in}{1.888740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800897in}{1.251110in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{1.239064in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.221152in}}%
\pgfpathlineto{\pgfqpoint{1.729830in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.708370in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{1.678112in}}%
\pgfpathlineto{\pgfqpoint{1.741746in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.808256in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{1.800897in}{1.251110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298530in}{1.454890in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{1.514989in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.537050in}}%
\pgfpathlineto{\pgfqpoint{1.248922in}{1.559779in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{1.582956in}}%
\pgfpathlineto{\pgfqpoint{1.244334in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{1.245484in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{1.248922in}{1.652939in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{1.675667in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{1.697728in}}%
\pgfpathlineto{\pgfqpoint{1.272527in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{1.298530in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{1.314265in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{1.331627in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.804881in}}%
\pgfpathlineto{\pgfqpoint{1.370544in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{1.413786in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{1.436515in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{1.459692in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{1.483095in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{1.506497in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{1.529675in}{1.840532in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{1.834838in}}%
\pgfpathlineto{\pgfqpoint{1.574465in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{1.595646in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{1.615743in}{1.804881in}}%
\pgfpathlineto{\pgfqpoint{1.634563in}{1.790923in}}%
\pgfpathlineto{\pgfqpoint{1.651924in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{1.681617in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{1.693663in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{1.703681in}{1.697728in}}%
\pgfpathlineto{\pgfqpoint{1.708335in}{1.684721in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.310460in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{1.298530in}{1.454890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729671in}{1.218513in}}%
\pgfpathlineto{\pgfqpoint{1.715714in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.699978in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{1.663798in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{1.643700in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.622519in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.600458in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{1.554552in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{1.531149in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{1.507747in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{1.484569in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{1.461841in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.439779in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{1.418598in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.398501in}{1.152639in}}%
\pgfpathlineto{\pgfqpoint{1.379681in}{1.166597in}}%
\pgfpathlineto{\pgfqpoint{1.362320in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{1.346585in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{1.218513in}}%
\pgfpathlineto{\pgfqpoint{1.320581in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{1.310563in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{1.296976in}{1.304582in}}%
\pgfpathlineto{\pgfqpoint{1.293538in}{1.327759in}}%
\pgfpathlineto{\pgfqpoint{1.292389in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{1.293538in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{1.296976in}{1.397741in}}%
\pgfpathlineto{\pgfqpoint{1.302669in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{1.310262in}{1.441691in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{1.729671in}{1.218513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835190in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{1.812462in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{1.808273in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{1.741763in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{1.749122in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{1.790401in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{1.812462in}{1.711921in}}%
\pgfpathlineto{\pgfqpoint{1.835190in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{1.858368in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{1.881770in}{1.722202in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{1.928350in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{1.951079in}{1.711921in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{1.704027in}}%
\pgfpathlineto{\pgfqpoint{1.994321in}{1.694009in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{1.683601in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.835190in}{1.249268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218502in}{1.423569in}}%
\pgfpathlineto{\pgfqpoint{2.215064in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{2.191459in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{2.179413in}{1.314323in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.149720in}{1.278142in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{1.262407in}}%
\pgfpathlineto{\pgfqpoint{2.113539in}{1.248449in}}%
\pgfpathlineto{\pgfqpoint{2.093442in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{2.072260in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{2.050199in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{1.212798in}}%
\pgfpathlineto{\pgfqpoint{2.004293in}{1.209360in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.208211in}}%
\pgfpathlineto{\pgfqpoint{1.957488in}{1.209360in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{1.212798in}}%
\pgfpathlineto{\pgfqpoint{1.911582in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{1.889521in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{1.850975in}{1.246811in}}%
\pgfpathlineto{\pgfqpoint{2.011646in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{2.050199in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{2.072260in}{1.667557in}}%
\pgfpathlineto{\pgfqpoint{2.093442in}{1.657539in}}%
\pgfpathlineto{\pgfqpoint{2.113539in}{1.645494in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{2.149720in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{2.165455in}{1.598439in}}%
\pgfpathlineto{\pgfqpoint{2.179413in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.191459in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{1.538341in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.516280in}}%
\pgfpathlineto{\pgfqpoint{2.215064in}{1.493551in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.470374in}}%
\pgfpathlineto{\pgfqpoint{2.219651in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.423569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334207in}{0.549416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881770in}{1.483441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531149in}{1.351161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026246in}{0.592884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804219in}{1.698782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350000in}{2.102392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483095in}{1.606359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718673in}{0.970599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688278in}{2.078036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980891in}{1.446971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668248in}{1.449632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249477in}{1.912143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/voronoi_overlay/monochromatic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/abhinav/Documents/articles/chromatic_delaunay/Main/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860000in}{1.011807in}}%
\pgfpathlineto{\pgfqpoint{2.555454in}{1.002236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720139in}{0.319382in}}%
\pgfpathlineto{\pgfqpoint{2.555454in}{1.002236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860000in}{1.708932in}}%
\pgfpathlineto{\pgfqpoint{2.638075in}{1.710134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860000in}{1.947755in}}%
\pgfpathlineto{\pgfqpoint{2.157030in}{2.160841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638075in}{1.710134in}}%
\pgfpathlineto{\pgfqpoint{2.157030in}{2.160841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055738in}{2.506051in}}%
\pgfpathlineto{\pgfqpoint{2.066687in}{2.208575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066687in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{2.157030in}{2.160841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570519in}{0.546908in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.124171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642127in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.124171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555454in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{2.137641in}{1.204334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638075in}{1.710134in}}%
\pgfpathlineto{\pgfqpoint{2.268797in}{1.671482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137641in}{1.204334in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{1.332764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268797in}{1.671482in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{1.332764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691987in}{0.429275in}}%
\pgfpathlineto{\pgfqpoint{1.672707in}{0.572565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691987in}{0.429275in}}%
\pgfpathlineto{\pgfqpoint{0.900045in}{0.815240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672707in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{1.070318in}{1.029823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070318in}{1.029823in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.941628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900045in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.941628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570519in}{0.546908in}}%
\pgfpathlineto{\pgfqpoint{0.900045in}{0.815240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720139in}{0.319382in}}%
\pgfpathlineto{\pgfqpoint{1.691987in}{0.429275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010916in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{1.185941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010916in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{0.642127in}{1.437177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703295in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.941628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094399in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{1.070318in}{1.029823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689429in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.156919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689429in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{1.132761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809048in}{1.221056in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{1.132761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809048in}{1.221056in}}%
\pgfpathlineto{\pgfqpoint{1.495770in}{1.292134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495770in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.156919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094399in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.156919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672707in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{1.689429in}{0.691467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137641in}{1.204334in}}%
\pgfpathlineto{\pgfqpoint{1.865840in}{1.132761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066687in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{1.968338in}{1.875872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268797in}{1.671482in}}%
\pgfpathlineto{\pgfqpoint{2.078593in}{1.781304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968338in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{2.078593in}{1.781304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158500in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{1.505633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078593in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{1.505633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010916in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{1.180261in}{1.605923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495770in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.500268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396518in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{1.180261in}{1.605923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809048in}{1.221056in}}%
\pgfpathlineto{\pgfqpoint{1.807694in}{1.232173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977164in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{1.841256in}{1.415682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807694in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{1.841256in}{1.415682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396518in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.536530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807694in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.536530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899045in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{1.786089in}{1.764090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899045in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{2.174999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509370in}{2.174999in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{2.156690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786089in}{1.764090in}}%
\pgfpathlineto{\pgfqpoint{1.780449in}{1.762597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780449in}{1.762597in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{1.882398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141005in}{2.156690in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{1.882398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968338in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{1.899045in}{1.853323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841256in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.786089in}{1.764090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055738in}{2.506051in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{2.174999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{1.780449in}{1.762597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180261in}{1.605923in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{1.882398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720139in}{0.319382in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.141751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055738in}{2.506051in}}%
\pgfpathlineto{\pgfqpoint{2.160231in}{2.858249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570519in}{0.546908in}}%
\pgfpathlineto{\pgfqpoint{0.216179in}{0.141751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642127in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{0.140000in}{1.622342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141005in}{2.156690in}}%
\pgfpathlineto{\pgfqpoint{0.510221in}{2.858249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621818in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{2.618380in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{2.612687in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{0.488616in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{2.568771in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{2.553036in}{0.432338in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{0.416603in}}%
\pgfpathlineto{\pgfqpoint{2.516855in}{0.402645in}}%
\pgfpathlineto{\pgfqpoint{2.496758in}{0.390599in}}%
\pgfpathlineto{\pgfqpoint{2.475577in}{0.380581in}}%
\pgfpathlineto{\pgfqpoint{2.453516in}{0.372687in}}%
\pgfpathlineto{\pgfqpoint{2.430787in}{0.366994in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{0.363556in}}%
\pgfpathlineto{\pgfqpoint{2.384207in}{0.362406in}}%
\pgfpathlineto{\pgfqpoint{2.360804in}{0.363556in}}%
\pgfpathlineto{\pgfqpoint{2.337627in}{0.366994in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.372687in}}%
\pgfpathlineto{\pgfqpoint{2.292837in}{0.380581in}}%
\pgfpathlineto{\pgfqpoint{2.271656in}{0.390599in}}%
\pgfpathlineto{\pgfqpoint{2.251559in}{0.402645in}}%
\pgfpathlineto{\pgfqpoint{2.232739in}{0.416603in}}%
\pgfpathlineto{\pgfqpoint{2.215378in}{0.432338in}}%
\pgfpathlineto{\pgfqpoint{2.199643in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{2.185685in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{2.173639in}{0.488616in}}%
\pgfpathlineto{\pgfqpoint{2.163621in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{2.155727in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{2.145446in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{2.146596in}{0.624570in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{0.647747in}}%
\pgfpathlineto{\pgfqpoint{2.155727in}{0.670476in}}%
\pgfpathlineto{\pgfqpoint{2.158252in}{0.677530in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{0.837817in}}%
\pgfpathlineto{\pgfqpoint{2.360804in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{2.384207in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{2.407610in}{0.838778in}}%
\pgfpathlineto{\pgfqpoint{2.430787in}{0.835340in}}%
\pgfpathlineto{\pgfqpoint{2.453516in}{0.829647in}}%
\pgfpathlineto{\pgfqpoint{2.475577in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{2.496758in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{2.516855in}{0.799689in}}%
\pgfpathlineto{\pgfqpoint{2.535675in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{2.553036in}{0.769996in}}%
\pgfpathlineto{\pgfqpoint{2.568771in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{2.582729in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{2.612687in}{0.670476in}}%
\pgfpathlineto{\pgfqpoint{2.618380in}{0.647747in}}%
\pgfpathlineto{\pgfqpoint{2.621818in}{0.624570in}}%
\pgfpathlineto{\pgfqpoint{2.622968in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{2.621818in}{0.577764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600437in}{2.008105in}}%
\pgfpathlineto{\pgfqpoint{2.596999in}{1.984927in}}%
\pgfpathlineto{\pgfqpoint{2.591306in}{1.962199in}}%
\pgfpathlineto{\pgfqpoint{2.583413in}{1.940138in}}%
\pgfpathlineto{\pgfqpoint{2.573395in}{1.918956in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{1.898859in}}%
\pgfpathlineto{\pgfqpoint{2.547391in}{1.880039in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{1.862678in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{2.501882in}{1.837737in}}%
\pgfpathlineto{\pgfqpoint{2.160416in}{2.157668in}}%
\pgfpathlineto{\pgfqpoint{2.161504in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{2.601325in}{2.026165in}}%
\pgfpathlineto{\pgfqpoint{2.600437in}{2.008105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637611in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{2.634173in}{2.107563in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{2.084834in}}%
\pgfpathlineto{\pgfqpoint{2.620586in}{2.062773in}}%
\pgfpathlineto{\pgfqpoint{2.610568in}{2.041592in}}%
\pgfpathlineto{\pgfqpoint{2.601322in}{2.026166in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{2.159485in}}%
\pgfpathlineto{\pgfqpoint{2.162389in}{2.177545in}}%
\pgfpathlineto{\pgfqpoint{2.165827in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{2.171520in}{2.223451in}}%
\pgfpathlineto{\pgfqpoint{2.179414in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{2.189432in}{2.266694in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{2.286791in}}%
\pgfpathlineto{\pgfqpoint{2.215436in}{2.305611in}}%
\pgfpathlineto{\pgfqpoint{2.231171in}{2.322972in}}%
\pgfpathlineto{\pgfqpoint{2.248532in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{2.267352in}{2.352665in}}%
\pgfpathlineto{\pgfqpoint{2.287449in}{2.364711in}}%
\pgfpathlineto{\pgfqpoint{2.308630in}{2.374729in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{2.353420in}{2.388316in}}%
\pgfpathlineto{\pgfqpoint{2.376597in}{2.391754in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.392903in}}%
\pgfpathlineto{\pgfqpoint{2.423403in}{2.391754in}}%
\pgfpathlineto{\pgfqpoint{2.446580in}{2.388316in}}%
\pgfpathlineto{\pgfqpoint{2.469309in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{2.491370in}{2.374729in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{2.364711in}}%
\pgfpathlineto{\pgfqpoint{2.532648in}{2.352665in}}%
\pgfpathlineto{\pgfqpoint{2.551468in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{2.568829in}{2.322972in}}%
\pgfpathlineto{\pgfqpoint{2.584564in}{2.305611in}}%
\pgfpathlineto{\pgfqpoint{2.598522in}{2.286791in}}%
\pgfpathlineto{\pgfqpoint{2.610568in}{2.266694in}}%
\pgfpathlineto{\pgfqpoint{2.620586in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{2.628480in}{2.223451in}}%
\pgfpathlineto{\pgfqpoint{2.634173in}{2.200723in}}%
\pgfpathlineto{\pgfqpoint{2.637611in}{2.177545in}}%
\pgfpathlineto{\pgfqpoint{2.638761in}{2.154143in}}%
\pgfpathlineto{\pgfqpoint{2.637611in}{2.130740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623403in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{0.576597in}{0.823535in}}%
\pgfpathlineto{\pgfqpoint{0.553420in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{0.530691in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{0.508630in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{0.487449in}{0.850578in}}%
\pgfpathlineto{\pgfqpoint{0.467352in}{0.862624in}}%
\pgfpathlineto{\pgfqpoint{0.448532in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{0.431171in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{0.415436in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{0.401478in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{0.389432in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{0.379414in}{0.969776in}}%
\pgfpathlineto{\pgfqpoint{0.371520in}{0.991837in}}%
\pgfpathlineto{\pgfqpoint{0.365827in}{1.014566in}}%
\pgfpathlineto{\pgfqpoint{0.362389in}{1.037743in}}%
\pgfpathlineto{\pgfqpoint{0.361239in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{0.362389in}{1.084549in}}%
\pgfpathlineto{\pgfqpoint{0.365827in}{1.107726in}}%
\pgfpathlineto{\pgfqpoint{0.371520in}{1.130454in}}%
\pgfpathlineto{\pgfqpoint{0.379414in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.389432in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{0.401478in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{0.415436in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{0.431171in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{0.448532in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{0.467352in}{1.259668in}}%
\pgfpathlineto{\pgfqpoint{0.487449in}{1.271714in}}%
\pgfpathlineto{\pgfqpoint{0.508630in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{0.530691in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{0.553420in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{0.576597in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.299907in}}%
\pgfpathlineto{\pgfqpoint{0.623403in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{0.646580in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{0.669309in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{0.671086in}{1.288990in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{0.634525in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{0.623403in}{0.823535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596972in}{1.368358in}}%
\pgfpathlineto{\pgfqpoint{2.593534in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{2.587841in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{2.579947in}{1.300391in}}%
\pgfpathlineto{\pgfqpoint{2.569929in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{2.557883in}{1.259113in}}%
\pgfpathlineto{\pgfqpoint{2.543926in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{2.528190in}{1.222932in}}%
\pgfpathlineto{\pgfqpoint{2.510829in}{1.207196in}}%
\pgfpathlineto{\pgfqpoint{2.492009in}{1.193239in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{1.181193in}}%
\pgfpathlineto{\pgfqpoint{2.450731in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{2.428670in}{1.163281in}}%
\pgfpathlineto{\pgfqpoint{2.405941in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{2.382764in}{1.154150in}}%
\pgfpathlineto{\pgfqpoint{2.359361in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{2.335958in}{1.154150in}}%
\pgfpathlineto{\pgfqpoint{2.312781in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{2.290053in}{1.163281in}}%
\pgfpathlineto{\pgfqpoint{2.267991in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.181193in}}%
\pgfpathlineto{\pgfqpoint{2.226713in}{1.193239in}}%
\pgfpathlineto{\pgfqpoint{2.207893in}{1.207196in}}%
\pgfpathlineto{\pgfqpoint{2.190532in}{1.222932in}}%
\pgfpathlineto{\pgfqpoint{2.174797in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{2.160839in}{1.259113in}}%
\pgfpathlineto{\pgfqpoint{2.149587in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{2.246150in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.602329in}}%
\pgfpathlineto{\pgfqpoint{2.267991in}{1.612347in}}%
\pgfpathlineto{\pgfqpoint{2.290053in}{1.620241in}}%
\pgfpathlineto{\pgfqpoint{2.312781in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{2.335958in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.359361in}{1.630522in}}%
\pgfpathlineto{\pgfqpoint{2.382764in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.405941in}{1.625934in}}%
\pgfpathlineto{\pgfqpoint{2.428670in}{1.620241in}}%
\pgfpathlineto{\pgfqpoint{2.450731in}{1.612347in}}%
\pgfpathlineto{\pgfqpoint{2.471912in}{1.602329in}}%
\pgfpathlineto{\pgfqpoint{2.492009in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{2.510829in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{2.528190in}{1.560590in}}%
\pgfpathlineto{\pgfqpoint{2.543926in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{2.557883in}{1.524409in}}%
\pgfpathlineto{\pgfqpoint{2.569929in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{2.579947in}{1.483131in}}%
\pgfpathlineto{\pgfqpoint{2.587841in}{1.461069in}}%
\pgfpathlineto{\pgfqpoint{2.593534in}{1.438341in}}%
\pgfpathlineto{\pgfqpoint{2.596972in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.598122in}{1.391761in}}%
\pgfpathlineto{\pgfqpoint{2.596972in}{1.368358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380595in}{0.758170in}}%
\pgfpathlineto{\pgfqpoint{1.377157in}{0.734992in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{1.363570in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{1.341507in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{1.327549in}{0.630104in}}%
\pgfpathlineto{\pgfqpoint{1.312955in}{0.614002in}}%
\pgfpathlineto{\pgfqpoint{0.906434in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{0.908811in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{1.034010in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{1.073676in}{1.010052in}}%
\pgfpathlineto{\pgfqpoint{1.090735in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{0.793886in}}%
\pgfpathlineto{\pgfqpoint{1.381745in}{0.781572in}}%
\pgfpathlineto{\pgfqpoint{1.380595in}{0.758170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310418in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{0.575326in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.553265in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{1.274768in}{0.511986in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{0.493166in}}%
\pgfpathlineto{\pgfqpoint{1.245075in}{0.475805in}}%
\pgfpathlineto{\pgfqpoint{1.227714in}{0.460070in}}%
\pgfpathlineto{\pgfqpoint{1.208894in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{1.188797in}{0.434066in}}%
\pgfpathlineto{\pgfqpoint{1.167615in}{0.424048in}}%
\pgfpathlineto{\pgfqpoint{1.145554in}{0.416155in}}%
\pgfpathlineto{\pgfqpoint{1.122825in}{0.410461in}}%
\pgfpathlineto{\pgfqpoint{1.099648in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{1.076246in}{0.405874in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{1.029666in}{0.410461in}}%
\pgfpathlineto{\pgfqpoint{1.006937in}{0.416155in}}%
\pgfpathlineto{\pgfqpoint{0.984876in}{0.424048in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{0.434066in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{0.924777in}{0.460070in}}%
\pgfpathlineto{\pgfqpoint{0.907416in}{0.475805in}}%
\pgfpathlineto{\pgfqpoint{0.891681in}{0.493166in}}%
\pgfpathlineto{\pgfqpoint{0.877723in}{0.511986in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.553265in}}%
\pgfpathlineto{\pgfqpoint{0.847766in}{0.575326in}}%
\pgfpathlineto{\pgfqpoint{0.842073in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{0.838635in}{0.621232in}}%
\pgfpathlineto{\pgfqpoint{0.837485in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{0.838635in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{0.842073in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{0.847766in}{0.713943in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{0.736004in}}%
\pgfpathlineto{\pgfqpoint{0.865677in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{0.877723in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{0.891681in}{0.796102in}}%
\pgfpathlineto{\pgfqpoint{0.906275in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{1.312796in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{1.310418in}{0.598054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060328in}{1.081267in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.058089in}}%
\pgfpathlineto{\pgfqpoint{1.051197in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{1.034171in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{0.671070in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{0.671249in}{1.289234in}}%
\pgfpathlineto{\pgfqpoint{0.690069in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{0.710166in}{1.315237in}}%
\pgfpathlineto{\pgfqpoint{0.731347in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{0.753408in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{0.776137in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{0.799314in}{1.342280in}}%
\pgfpathlineto{\pgfqpoint{0.822717in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{0.846120in}{1.342280in}}%
\pgfpathlineto{\pgfqpoint{0.869297in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{0.892025in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{0.935268in}{1.315237in}}%
\pgfpathlineto{\pgfqpoint{0.955365in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{0.974185in}{1.289234in}}%
\pgfpathlineto{\pgfqpoint{0.991546in}{1.273499in}}%
\pgfpathlineto{\pgfqpoint{1.007281in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{1.021239in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{1.033285in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{1.196039in}}%
\pgfpathlineto{\pgfqpoint{1.051197in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.056890in}{1.151249in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.128072in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.081267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901321in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{0.881224in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{0.860043in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{0.837982in}{0.793870in}}%
\pgfpathlineto{\pgfqpoint{0.815253in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{0.792076in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{0.768673in}{0.783589in}}%
\pgfpathlineto{\pgfqpoint{0.745270in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{0.722093in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{0.699364in}{0.793870in}}%
\pgfpathlineto{\pgfqpoint{0.677303in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{0.656122in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{0.636025in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{0.634477in}{0.824975in}}%
\pgfpathlineto{\pgfqpoint{0.703295in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{0.909444in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{0.901321in}{0.823827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762594in}{1.131954in}}%
\pgfpathlineto{\pgfqpoint{1.759156in}{1.108777in}}%
\pgfpathlineto{\pgfqpoint{1.753462in}{1.086048in}}%
\pgfpathlineto{\pgfqpoint{1.745569in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.735551in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.723505in}{1.022709in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{1.693812in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{1.676451in}{0.970792in}}%
\pgfpathlineto{\pgfqpoint{1.657631in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{1.637534in}{0.944789in}}%
\pgfpathlineto{\pgfqpoint{1.616352in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{1.594291in}{0.926877in}}%
\pgfpathlineto{\pgfqpoint{1.571563in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{1.548385in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{1.541012in}{0.917384in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.156919in}}%
\pgfpathlineto{\pgfqpoint{1.495770in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.749957in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{1.753462in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{1.759156in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{1.762594in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{1.763743in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{1.762594in}{1.131954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539533in}{0.914031in}}%
\pgfpathlineto{\pgfqpoint{1.527487in}{0.893934in}}%
\pgfpathlineto{\pgfqpoint{1.513529in}{0.875114in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{1.480433in}{0.842018in}}%
\pgfpathlineto{\pgfqpoint{1.461613in}{0.828060in}}%
\pgfpathlineto{\pgfqpoint{1.441516in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{1.420335in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{1.398274in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.381215in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.090809in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{1.090204in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{1.091354in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{1.094792in}{1.073162in}}%
\pgfpathlineto{\pgfqpoint{1.100485in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{1.108379in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{1.118397in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{1.130443in}{1.159230in}}%
\pgfpathlineto{\pgfqpoint{1.144401in}{1.178050in}}%
\pgfpathlineto{\pgfqpoint{1.146788in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.156919in}}%
\pgfpathlineto{\pgfqpoint{1.541074in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{0.914031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365953in}{0.890755in}}%
\pgfpathlineto{\pgfqpoint{2.362515in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{2.356822in}{0.844850in}}%
\pgfpathlineto{\pgfqpoint{2.354298in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{2.158225in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{0.685678in}}%
\pgfpathlineto{\pgfqpoint{2.036973in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{2.015791in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{1.995694in}{0.715636in}}%
\pgfpathlineto{\pgfqpoint{1.976874in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{1.943778in}{0.762690in}}%
\pgfpathlineto{\pgfqpoint{1.929820in}{0.781510in}}%
\pgfpathlineto{\pgfqpoint{1.917774in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.844850in}}%
\pgfpathlineto{\pgfqpoint{1.894169in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{1.890731in}{0.890755in}}%
\pgfpathlineto{\pgfqpoint{1.889582in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{1.890731in}{0.937561in}}%
\pgfpathlineto{\pgfqpoint{1.894169in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{1.899863in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{1.005528in}}%
\pgfpathlineto{\pgfqpoint{1.917774in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{1.929820in}{1.046806in}}%
\pgfpathlineto{\pgfqpoint{1.943778in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{1.959513in}{1.082987in}}%
\pgfpathlineto{\pgfqpoint{1.976874in}{1.098723in}}%
\pgfpathlineto{\pgfqpoint{1.995694in}{1.112680in}}%
\pgfpathlineto{\pgfqpoint{2.015791in}{1.124726in}}%
\pgfpathlineto{\pgfqpoint{2.036973in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{2.059034in}{1.142638in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{1.148331in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{1.152919in}}%
\pgfpathlineto{\pgfqpoint{2.151745in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{2.174922in}{1.148331in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.142638in}}%
\pgfpathlineto{\pgfqpoint{2.219712in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{2.240893in}{1.124726in}}%
\pgfpathlineto{\pgfqpoint{2.260991in}{1.112680in}}%
\pgfpathlineto{\pgfqpoint{2.279810in}{1.098723in}}%
\pgfpathlineto{\pgfqpoint{2.297172in}{1.082987in}}%
\pgfpathlineto{\pgfqpoint{2.312907in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{1.046806in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{2.348928in}{1.005528in}}%
\pgfpathlineto{\pgfqpoint{2.356822in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{2.362515in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{2.365953in}{0.937561in}}%
\pgfpathlineto{\pgfqpoint{2.367103in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{2.365953in}{0.890755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497999in}{1.831245in}}%
\pgfpathlineto{\pgfqpoint{2.484041in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{2.450945in}{1.779329in}}%
\pgfpathlineto{\pgfqpoint{2.432125in}{1.765371in}}%
\pgfpathlineto{\pgfqpoint{2.412028in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{2.390846in}{1.743307in}}%
\pgfpathlineto{\pgfqpoint{2.368785in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{2.346056in}{1.729720in}}%
\pgfpathlineto{\pgfqpoint{2.322879in}{1.726282in}}%
\pgfpathlineto{\pgfqpoint{2.299477in}{1.725133in}}%
\pgfpathlineto{\pgfqpoint{2.276074in}{1.726282in}}%
\pgfpathlineto{\pgfqpoint{2.252897in}{1.729720in}}%
\pgfpathlineto{\pgfqpoint{2.230168in}{1.735413in}}%
\pgfpathlineto{\pgfqpoint{2.208107in}{1.743307in}}%
\pgfpathlineto{\pgfqpoint{2.186926in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{2.166828in}{1.765371in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{1.779329in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{2.114912in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{2.100954in}{1.831245in}}%
\pgfpathlineto{\pgfqpoint{2.088908in}{1.851342in}}%
\pgfpathlineto{\pgfqpoint{2.078891in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{2.070997in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{2.065304in}{1.917313in}}%
\pgfpathlineto{\pgfqpoint{2.061866in}{1.940491in}}%
\pgfpathlineto{\pgfqpoint{2.060716in}{1.963893in}}%
\pgfpathlineto{\pgfqpoint{2.061866in}{1.987296in}}%
\pgfpathlineto{\pgfqpoint{2.065304in}{2.010473in}}%
\pgfpathlineto{\pgfqpoint{2.070997in}{2.033202in}}%
\pgfpathlineto{\pgfqpoint{2.078891in}{2.055263in}}%
\pgfpathlineto{\pgfqpoint{2.088908in}{2.076444in}}%
\pgfpathlineto{\pgfqpoint{2.100954in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{2.114912in}{2.115361in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{2.132722in}}%
\pgfpathlineto{\pgfqpoint{2.148008in}{2.148458in}}%
\pgfpathlineto{\pgfqpoint{2.160421in}{2.157663in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.837732in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.831245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077471in}{1.732895in}}%
\pgfpathlineto{\pgfqpoint{2.100199in}{1.727202in}}%
\pgfpathlineto{\pgfqpoint{2.122260in}{1.719308in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{1.709290in}}%
\pgfpathlineto{\pgfqpoint{2.163539in}{1.697244in}}%
\pgfpathlineto{\pgfqpoint{2.182359in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{2.199720in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.215455in}{1.650190in}}%
\pgfpathlineto{\pgfqpoint{2.229413in}{1.631370in}}%
\pgfpathlineto{\pgfqpoint{2.241459in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{2.246038in}{1.601590in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{2.061646in}{1.735242in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.732895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145381in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.204152in}}%
\pgfpathlineto{\pgfqpoint{1.127470in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{1.121776in}{1.248942in}}%
\pgfpathlineto{\pgfqpoint{1.118338in}{1.272119in}}%
\pgfpathlineto{\pgfqpoint{1.117189in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.118338in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{1.121776in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{1.127470in}{1.364830in}}%
\pgfpathlineto{\pgfqpoint{1.135363in}{1.386891in}}%
\pgfpathlineto{\pgfqpoint{1.145381in}{1.408072in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.428170in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{1.464351in}}%
\pgfpathlineto{\pgfqpoint{1.204481in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{1.223301in}{1.494044in}}%
\pgfpathlineto{\pgfqpoint{1.243398in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{1.264580in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{1.309369in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{1.330018in}{1.532757in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{1.495770in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.383648in}{1.156919in}}%
\pgfpathlineto{\pgfqpoint{1.146749in}{1.180688in}}%
\pgfpathlineto{\pgfqpoint{1.145381in}{1.182970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138102in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{2.119282in}{1.253775in}}%
\pgfpathlineto{\pgfqpoint{2.099185in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{2.078004in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{2.055943in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{2.033214in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{2.010037in}{1.214686in}}%
\pgfpathlineto{\pgfqpoint{1.986634in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{1.963231in}{1.214686in}}%
\pgfpathlineto{\pgfqpoint{1.940054in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{1.917325in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{1.874083in}{1.241729in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.253775in}}%
\pgfpathlineto{\pgfqpoint{1.835166in}{1.267733in}}%
\pgfpathlineto{\pgfqpoint{1.817805in}{1.283468in}}%
\pgfpathlineto{\pgfqpoint{1.817198in}{1.284138in}}%
\pgfpathlineto{\pgfqpoint{1.841256in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{2.158500in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{2.149635in}{1.278186in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.267733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779671in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{1.765714in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{1.750261in}{1.234394in}}%
\pgfpathlineto{\pgfqpoint{1.495770in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{1.779974in}{1.270768in}}%
\pgfpathlineto{\pgfqpoint{1.779671in}{1.270264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825610in}{1.889493in}}%
\pgfpathlineto{\pgfqpoint{1.817717in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{1.807699in}{1.846251in}}%
\pgfpathlineto{\pgfqpoint{1.795653in}{1.826153in}}%
\pgfpathlineto{\pgfqpoint{1.781695in}{1.807334in}}%
\pgfpathlineto{\pgfqpoint{1.765960in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{1.748599in}{1.774237in}}%
\pgfpathlineto{\pgfqpoint{1.743511in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.386442in}{1.846505in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.889493in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{1.912222in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{1.358370in}{1.958802in}}%
\pgfpathlineto{\pgfqpoint{1.359520in}{1.982204in}}%
\pgfpathlineto{\pgfqpoint{1.362958in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{2.028110in}}%
\pgfpathlineto{\pgfqpoint{1.376544in}{2.050172in}}%
\pgfpathlineto{\pgfqpoint{1.386562in}{2.071353in}}%
\pgfpathlineto{\pgfqpoint{1.398608in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{1.412566in}{2.110270in}}%
\pgfpathlineto{\pgfqpoint{1.428301in}{2.127631in}}%
\pgfpathlineto{\pgfqpoint{1.445662in}{2.143366in}}%
\pgfpathlineto{\pgfqpoint{1.464482in}{2.157324in}}%
\pgfpathlineto{\pgfqpoint{1.484580in}{2.169370in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{2.174999in}}%
\pgfpathlineto{\pgfqpoint{1.830685in}{1.909754in}}%
\pgfpathlineto{\pgfqpoint{1.825610in}{1.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799122in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{1.819219in}{1.745760in}}%
\pgfpathlineto{\pgfqpoint{1.840401in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{1.769365in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{1.931770in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{1.955173in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{1.978350in}{1.769365in}}%
\pgfpathlineto{\pgfqpoint{2.001079in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{2.023140in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{2.044321in}{1.745760in}}%
\pgfpathlineto{\pgfqpoint{2.061686in}{1.735352in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{1.841256in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.791763in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{1.799122in}{1.733714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975889in}{2.106384in}}%
\pgfpathlineto{\pgfqpoint{1.972451in}{2.083207in}}%
\pgfpathlineto{\pgfqpoint{1.966758in}{2.060478in}}%
\pgfpathlineto{\pgfqpoint{1.958864in}{2.038417in}}%
\pgfpathlineto{\pgfqpoint{1.948846in}{2.017236in}}%
\pgfpathlineto{\pgfqpoint{1.936801in}{1.997138in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.978318in}}%
\pgfpathlineto{\pgfqpoint{1.907108in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{1.945222in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{1.931264in}}%
\pgfpathlineto{\pgfqpoint{1.850829in}{1.919218in}}%
\pgfpathlineto{\pgfqpoint{1.830734in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{2.174999in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{2.357311in}}%
\pgfpathlineto{\pgfqpoint{1.829648in}{2.350373in}}%
\pgfpathlineto{\pgfqpoint{1.850829in}{2.340355in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{2.328309in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{2.314351in}}%
\pgfpathlineto{\pgfqpoint{1.907108in}{2.298616in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{2.281255in}}%
\pgfpathlineto{\pgfqpoint{1.936801in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{1.948846in}{2.242338in}}%
\pgfpathlineto{\pgfqpoint{1.958864in}{2.221156in}}%
\pgfpathlineto{\pgfqpoint{1.966758in}{2.199095in}}%
\pgfpathlineto{\pgfqpoint{1.972451in}{2.176366in}}%
\pgfpathlineto{\pgfqpoint{1.975889in}{2.153189in}}%
\pgfpathlineto{\pgfqpoint{1.977039in}{2.129787in}}%
\pgfpathlineto{\pgfqpoint{1.975889in}{2.106384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812870in}{2.375430in}}%
\pgfpathlineto{\pgfqpoint{1.810175in}{2.357261in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{2.174999in}}%
\pgfpathlineto{\pgfqpoint{1.494968in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{1.483890in}{2.178247in}}%
\pgfpathlineto{\pgfqpoint{1.462708in}{2.188265in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{2.200311in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{2.214268in}}%
\pgfpathlineto{\pgfqpoint{1.406430in}{2.230004in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{2.247365in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{2.266185in}}%
\pgfpathlineto{\pgfqpoint{1.364691in}{2.286282in}}%
\pgfpathlineto{\pgfqpoint{1.354673in}{2.307463in}}%
\pgfpathlineto{\pgfqpoint{1.346780in}{2.329524in}}%
\pgfpathlineto{\pgfqpoint{1.341086in}{2.352253in}}%
\pgfpathlineto{\pgfqpoint{1.337648in}{2.375430in}}%
\pgfpathlineto{\pgfqpoint{1.336499in}{2.398833in}}%
\pgfpathlineto{\pgfqpoint{1.337648in}{2.422236in}}%
\pgfpathlineto{\pgfqpoint{1.341086in}{2.445413in}}%
\pgfpathlineto{\pgfqpoint{1.346780in}{2.468142in}}%
\pgfpathlineto{\pgfqpoint{1.354673in}{2.490203in}}%
\pgfpathlineto{\pgfqpoint{1.364691in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{1.376737in}{2.531481in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{2.550301in}}%
\pgfpathlineto{\pgfqpoint{1.406430in}{2.567662in}}%
\pgfpathlineto{\pgfqpoint{1.423791in}{2.583397in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{1.462708in}{2.609401in}}%
\pgfpathlineto{\pgfqpoint{1.483890in}{2.619419in}}%
\pgfpathlineto{\pgfqpoint{1.505951in}{2.627313in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{2.633006in}}%
\pgfpathlineto{\pgfqpoint{1.551857in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{1.575259in}{2.637594in}}%
\pgfpathlineto{\pgfqpoint{1.598662in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{1.621839in}{2.633006in}}%
\pgfpathlineto{\pgfqpoint{1.644568in}{2.627313in}}%
\pgfpathlineto{\pgfqpoint{1.666629in}{2.619419in}}%
\pgfpathlineto{\pgfqpoint{1.687810in}{2.609401in}}%
\pgfpathlineto{\pgfqpoint{1.707908in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{1.726728in}{2.583397in}}%
\pgfpathlineto{\pgfqpoint{1.744089in}{2.567662in}}%
\pgfpathlineto{\pgfqpoint{1.759824in}{2.550301in}}%
\pgfpathlineto{\pgfqpoint{1.773782in}{2.531481in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{2.511384in}}%
\pgfpathlineto{\pgfqpoint{1.795845in}{2.490203in}}%
\pgfpathlineto{\pgfqpoint{1.803739in}{2.468142in}}%
\pgfpathlineto{\pgfqpoint{1.809432in}{2.445413in}}%
\pgfpathlineto{\pgfqpoint{1.812870in}{2.422236in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{2.398833in}}%
\pgfpathlineto{\pgfqpoint{1.812870in}{2.375430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809618in}{1.280797in}}%
\pgfpathlineto{\pgfqpoint{1.787557in}{1.272903in}}%
\pgfpathlineto{\pgfqpoint{1.779830in}{1.270967in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{1.758370in}{1.736513in}}%
\pgfpathlineto{\pgfqpoint{1.764828in}{1.735556in}}%
\pgfpathlineto{\pgfqpoint{1.787557in}{1.729862in}}%
\pgfpathlineto{\pgfqpoint{1.791746in}{1.728364in}}%
\pgfpathlineto{\pgfqpoint{1.841256in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.817247in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{1.280797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322527in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{1.312509in}{1.566739in}}%
\pgfpathlineto{\pgfqpoint{1.304615in}{1.588801in}}%
\pgfpathlineto{\pgfqpoint{1.298922in}{1.611529in}}%
\pgfpathlineto{\pgfqpoint{1.295484in}{1.634707in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{1.658109in}}%
\pgfpathlineto{\pgfqpoint{1.295484in}{1.681512in}}%
\pgfpathlineto{\pgfqpoint{1.298922in}{1.704689in}}%
\pgfpathlineto{\pgfqpoint{1.304615in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{1.312509in}{1.749479in}}%
\pgfpathlineto{\pgfqpoint{1.322527in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{1.334573in}{1.790757in}}%
\pgfpathlineto{\pgfqpoint{1.348530in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{1.364265in}{1.826938in}}%
\pgfpathlineto{\pgfqpoint{1.381627in}{1.842674in}}%
\pgfpathlineto{\pgfqpoint{1.386715in}{1.846447in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{1.753681in}{1.749479in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{1.330274in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{1.322527in}{1.545558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091830in}{1.727130in}}%
\pgfpathlineto{\pgfqpoint{1.088392in}{1.703953in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.681224in}}%
\pgfpathlineto{\pgfqpoint{1.074805in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{1.637982in}}%
\pgfpathlineto{\pgfqpoint{1.052741in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{1.038783in}{1.599065in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{1.005687in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{0.986867in}{1.552011in}}%
\pgfpathlineto{\pgfqpoint{0.966770in}{1.539965in}}%
\pgfpathlineto{\pgfqpoint{0.945589in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{0.923527in}{1.522053in}}%
\pgfpathlineto{\pgfqpoint{0.900799in}{1.516360in}}%
\pgfpathlineto{\pgfqpoint{0.877621in}{1.512922in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.512922in}}%
\pgfpathlineto{\pgfqpoint{0.807639in}{1.516360in}}%
\pgfpathlineto{\pgfqpoint{0.784910in}{1.522053in}}%
\pgfpathlineto{\pgfqpoint{0.762849in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{0.741668in}{1.539965in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.552011in}}%
\pgfpathlineto{\pgfqpoint{0.702751in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{0.685389in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{0.669654in}{1.599065in}}%
\pgfpathlineto{\pgfqpoint{0.655697in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{0.643651in}{1.637982in}}%
\pgfpathlineto{\pgfqpoint{0.633633in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{1.681224in}}%
\pgfpathlineto{\pgfqpoint{0.620046in}{1.703953in}}%
\pgfpathlineto{\pgfqpoint{0.616608in}{1.727130in}}%
\pgfpathlineto{\pgfqpoint{0.615458in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{0.616608in}{1.773935in}}%
\pgfpathlineto{\pgfqpoint{0.620046in}{1.797113in}}%
\pgfpathlineto{\pgfqpoint{0.625739in}{1.819841in}}%
\pgfpathlineto{\pgfqpoint{0.633633in}{1.841903in}}%
\pgfpathlineto{\pgfqpoint{0.643651in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{0.655697in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{0.669654in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{0.685389in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{0.702751in}{1.935097in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.949055in}}%
\pgfpathlineto{\pgfqpoint{0.741668in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{0.762849in}{1.971119in}}%
\pgfpathlineto{\pgfqpoint{0.784910in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{0.807639in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{0.830816in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{1.989293in}}%
\pgfpathlineto{\pgfqpoint{0.877621in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{0.900799in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{0.923527in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{0.945589in}{1.971119in}}%
\pgfpathlineto{\pgfqpoint{0.966770in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{0.986867in}{1.949055in}}%
\pgfpathlineto{\pgfqpoint{1.005687in}{1.935097in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.919362in}}%
\pgfpathlineto{\pgfqpoint{1.038783in}{1.902001in}}%
\pgfpathlineto{\pgfqpoint{1.052741in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{1.074805in}{1.841903in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.819841in}}%
\pgfpathlineto{\pgfqpoint{1.088392in}{1.797113in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{1.773935in}}%
\pgfpathlineto{\pgfqpoint{1.092979in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{1.727130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.151751in}}{\pgfqpoint{2.700000in}{2.696499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524983in}{1.155357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362826in}{2.031507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822717in}{1.104669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359361in}{1.391761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142984in}{0.781572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355949in}{1.295521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128342in}{0.914158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328965in}{1.026582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597131in}{1.958802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.061146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986634in}{1.452297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575259in}{2.398833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384207in}{0.601167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931770in}{1.535192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581149in}{1.402912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076246in}{0.644634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854219in}{1.750533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.154143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533095in}{1.658109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768673in}{1.022350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738278in}{2.129787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030891in}{1.498722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718248in}{1.501383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299477in}{1.963893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

